Quantitative Accumulation of Invariant Circles Near a Non-splitting Separatrix

For a smooth area-preserving cylinder map with a non-splitting separatrix and an exact symplectic linearization at its saddle, we prove accumulation by smooth essential invariant circles when the boundary transition is sufficiently $C^4$-close to a translation. As an application, we give an answer to Herman's open problem in 1983.

==> (inline-0) <==
\begin{picture}(450,260)
\linethickness{0.45pt}
\put(0,18){\begin{picture}(450,0)
\qbezier[10](35,18)(35,19)(35,20)
\qbezier[10](35,23)(35,24)(35,25)
\qbezier[10](35,28)(35,29)(35,30)
\qbezier[10](35,33)(35,34)(35,35)
\qbezier[10](35,38)(35,39)(35,40)
\qbezier[10](35,43)(35,44)(35,45)
\qbezier[10](35,48)(35,49)(35,50)
\qbezier[10](35,53)(35,54)(35,55)
\qbezier[10](35,58)(35,59)(35,60)
\qbezier[10](35,63)(35,64)(35,65)
\qbezier[10](35,68)(35,69)(35,70)
\qbezier[10](35,73)(35,74)(35,75)
\qbezier[10](35,78)(35,79)(35,80)
\qbezier[10](35,83)(35,84)(35,85)
\qbezier[10](35,88)(35,89)(35,90)
\qbezier[10](35,93)(35,94)(35,95)
\qbezier[10](35,98)(35,99)(35,100)
\qbezier[10](35,103)(35,104)(35,105)
\qbezier[10](35,108)(35,109)(35,110)
\qbezier[10](35,113)(35,114)(35,115)
\qbezier[10](35,118)(35,119)(35,120)
\qbezier[10](35,123)(35,124)(35,125)
\qbezier[10](35,128)(35,129)(35,130)
\qbezier[10](35,133)(35,134)(35,135)
\qbezier[10](35,138)(35,139)(35,140)
\qbezier[10](35,143)(35,144)(35,145)
\qbezier[10](35,148)(35,149)(35,150)
\qbezier[10](35,153)(35,154)(35,155)
\qbezier[10](35,158)(35,159)(35,160)
\qbezier[10](35,163)(35,164)(35,165)
\qbezier[10](35,168)(35,169)(35,170)
\qbezier[10](35,173)(35,174)(35,175)
\qbezier[10](35,178)(35,179)(35,180)
\qbezier[10](35,183)(35,184)(35,185)
\qbezier[10](35,188)(35,189)(35,190)
\qbezier[10](35,193)(35,194)(35,195)
\qbezier[10](35,198)(35,199)(35,200)
\qbezier[10](35,203)(35,204)(35,205)
\qbezier[10](35,208)(35,209)(35,210)
\qbezier[10](415,18)(415,19)(415,20)
\qbezier[10](415,23)(415,24)(415,25)
\qbezier[10](415,28)(415,29)(415,30)
\qbezier[10](415,33)(415,34)(415,35)
\qbezier[10](415,38)(415,39)(415,40)
\qbezier[10](415,43)(415,44)(415,45)
\qbezier[10](415,48)(415,49)(415,50)
\qbezier[10](415,53)(415,54)(415,55)
\qbezier[10](415,58)(415,59)(415,60)
\qbezier[10](415,63)(415,64)(415,65)
\qbezier[10](415,68)(415,69)(415,70)
\qbezier[10](415,73)(415,74)(415,75)
\qbezier[10](415,78)(415,79)(415,80)
\qbezier[10](415,83)(415,84)(415,85)
\qbezier[10](415,88)(415,89)(415,90)
\qbezier[10](415,93)(415,94)(415,95)
\qbezier[10](415,98)(415,99)(415,100)
\qbezier[10](415,103)(415,104)(415,105)
\qbezier[10](415,108)(415,109)(415,110)
\qbezier[10](415,113)(415,114)(415,115)
\qbezier[10](415,118)(415,119)(415,120)
\qbezier[10](415,123)(415,124)(415,125)
\qbezier[10](415,128)(415,129)(415,130)
\qbezier[10](415,133)(415,134)(415,135)
\qbezier[10](415,138)(415,139)(415,140)
\qbezier[10](415,143)(415,144)(415,145)
\qbezier[10](415,148)(415,149)(415,150)
\qbezier[10](415,153)(415,154)(415,155)
\qbezier[10](415,158)(415,159)(415,160)
\qbezier[10](415,163)(415,164)(415,165)
\qbezier[10](415,168)(415,169)(415,170)
\qbezier[10](415,173)(415,174)(415,175)
\qbezier[10](415,178)(415,179)(415,180)
\qbezier[10](415,183)(415,184)(415,185)
\qbezier[10](415,188)(415,189)(415,190)
\qbezier[10](415,193)(415,194)(415,195)
\qbezier[10](415,198)(415,199)(415,200)
\qbezier[10](415,203)(415,204)(415,205)
\qbezier[10](415,208)(415,209)(415,210)
\put(35,8){\makebox(0,0)[c]{$x=0$}}
\put(415,8){\makebox(0,0)[c]{$x=1$}}
\linethickness{1pt}
\qbezier(35,110)(38.96,112.29)(42.92,114.58)
\qbezier(42.92,114.58)(46.88,116.86)(50.83,119.14)
\qbezier(50.83,119.14)(54.79,121.41)(58.75,123.66)
\qbezier(58.75,123.66)(62.71,125.9)(66.67,128.12)
\qbezier(66.67,128.12)(70.62,130.33)(74.58,132.5)
\qbezier(74.58,132.5)(78.54,134.67)(82.5,136.79)
\qbezier(82.5,136.79)(86.46,138.9)(90.42,140.96)
\qbezier(90.42,140.96)(94.38,143.02)(98.33,145)
\qbezier(98.33,145)(102.29,146.98)(106.25,148.89)
\qbezier(106.25,148.89)(110.21,150.8)(114.17,152.61)
\qbezier(114.17,152.61)(118.12,154.43)(122.08,156.15)
\qbezier(122.08,156.15)(126.04,157.88)(130,159.5)
\qbezier(130,159.5)(133.96,161.12)(137.92,162.63)
\qbezier(137.92,162.63)(141.88,164.14)(145.83,165.53)
\qbezier(145.83,165.53)(149.79,166.93)(153.75,168.2)
\qbezier(153.75,168.2)(157.71,169.48)(161.67,170.62)
\qbezier(161.67,170.62)(165.62,171.77)(169.58,172.78)
\qbezier(169.58,172.78)(173.54,173.79)(177.5,174.67)
\qbezier(177.5,174.67)(181.46,175.55)(185.42,176.29)
\qbezier(185.42,176.29)(189.38,177.02)(193.33,177.61)
\qbezier(193.33,177.61)(197.29,178.21)(201.25,178.65)
\qbezier(201.25,178.65)(205.21,179.1)(209.17,179.4)
\qbezier(209.17,179.4)(213.12,179.7)(217.08,179.85)
\qbezier(217.08,179.85)(221.04,180)(225,180)
\qbezier(225,180)(228.96,180)(232.92,179.85)
\qbezier(232.92,179.85)(236.88,179.7)(240.83,179.4)
\qbezier(240.83,179.4)(244.79,179.1)(248.75,178.65)
\qbezier(248.75,178.65)(252.71,178.21)(256.67,177.61)
\qbezier(256.67,177.61)(260.62,177.02)(264.58,176.29)
\qbezier(264.58,176.29)(268.54,175.55)(272.5,174.67)
\qbezier(272.5,174.67)(276.46,173.79)(280.42,172.78)
\qbezier(280.42,172.78)(284.38,171.77)(288.33,170.62)
\qbezier(288.33,170.62)(292.29,169.48)(296.25,168.2)
\qbezier(296.25,168.2)(300.21,166.93)(304.17,165.53)
\qbezier(304.17,165.53)(308.12,164.14)(312.08,162.63)
\qbezier(312.08,162.63)(316.04,161.12)(320,159.5)
\qbezier(320,159.5)(323.96,157.88)(327.92,156.15)
\qbezier(327.92,156.15)(331.88,154.43)(335.83,152.61)
\qbezier(335.83,152.61)(339.79,150.8)(343.75,148.89)
\qbezier(343.75,148.89)(347.71,146.98)(351.67,145)
\qbezier(351.67,145)(355.62,143.02)(359.58,140.96)
\qbezier(359.58,140.96)(363.54,138.9)(367.5,136.79)
\qbezier(367.5,136.79)(371.46,134.67)(375.42,132.5)
\qbezier(375.42,132.5)(379.38,130.33)(383.33,128.12)
\qbezier(383.33,128.12)(387.29,125.9)(391.25,123.66)
\qbezier(391.25,123.66)(395.21,121.41)(399.17,119.14)
\qbezier(399.17,119.14)(403.12,116.86)(407.08,114.58)
\qbezier(407.08,114.58)(411.04,112.29)(415,110)
\qbezier(35,110)(38.96,107.71)(42.92,105.42)
\qbezier(42.92,105.42)(46.88,103.14)(50.83,100.86)
\qbezier(50.83,100.86)(54.79,98.59)(58.75,96.34)
\qbezier(58.75,96.34)(62.71,94.1)(66.67,91.88)
\qbezier(66.67,91.88)(70.62,89.67)(74.58,87.5)
\qbezier(74.58,87.5)(78.54,85.33)(82.5,83.21)
\qbezier(82.5,83.21)(86.46,81.1)(90.42,79.04)
\qbezier(90.42,79.04)(94.38,76.98)(98.33,75)
\qbezier(98.33,75)(102.29,73.02)(106.25,71.11)
\qbezier(106.25,71.11)(110.21,69.2)(114.17,67.39)
\qbezier(114.17,67.39)(118.12,65.57)(122.08,63.85)
\qbezier(122.08,63.85)(126.04,62.12)(130,60.5)
\qbezier(130,60.5)(133.96,58.88)(137.92,57.37)
\qbezier(137.92,57.37)(141.88,55.86)(145.83,54.47)
\qbezier(145.83,54.47)(149.79,53.07)(153.75,51.8)
\qbezier(153.75,51.8)(157.71,50.52)(161.67,49.38)
\qbezier(161.67,49.38)(165.62,48.23)(169.58,47.22)
\qbezier(169.58,47.22)(173.54,46.21)(177.5,45.33)
\qbezier(177.5,45.33)(181.46,44.45)(185.42,43.71)
\qbezier(185.42,43.71)(189.38,42.98)(193.33,42.39)
\qbezier(193.33,42.39)(197.29,41.79)(201.25,41.35)
\qbezier(201.25,41.35)(205.21,40.9)(209.17,40.6)
\qbezier(209.17,40.6)(213.12,40.3)(217.08,40.15)
\qbezier(217.08,40.15)(221.04,40)(225,40)
\qbezier(225,40)(228.96,40)(232.92,40.15)
\qbezier(232.92,40.15)(236.88,40.3)(240.83,40.6)
\qbezier(240.83,40.6)(244.79,40.9)(248.75,41.35)
\qbezier(248.75,41.35)(252.71,41.79)(256.67,42.39)
\qbezier(256.67,42.39)(260.62,42.98)(264.58,43.71)
\qbezier(264.58,43.71)(268.54,44.45)(272.5,45.33)
\qbezier(272.5,45.33)(276.46,46.21)(280.42,47.22)
\qbezier(280.42,47.22)(284.38,48.23)(288.33,49.38)
\qbezier(288.33,49.38)(292.29,50.52)(296.25,51.8)
\qbezier(296.25,51.8)(300.21,53.07)(304.17,54.47)
\qbezier(304.17,54.47)(308.12,55.86)(312.08,57.37)
\qbezier(312.08,57.37)(316.04,58.88)(320,60.5)
\qbezier(320,60.5)(323.96,62.12)(327.92,63.85)
\qbezier(327.92,63.85)(331.88,65.57)(335.83,67.39)
\qbezier(335.83,67.39)(339.79,69.2)(343.75,71.11)
\qbezier(343.75,71.11)(347.71,73.02)(351.67,75)
\qbezier(351.67,75)(355.62,76.98)(359.58,79.04)
\qbezier(359.58,79.04)(363.54,81.1)(367.5,83.21)
\qbezier(367.5,83.21)(371.46,85.33)(375.42,87.5)
\qbezier(375.42,87.5)(379.38,89.67)(383.33,91.88)
\qbezier(383.33,91.88)(387.29,94.1)(391.25,96.34)
\qbezier(391.25,96.34)(395.21,98.59)(399.17,100.86)
\qbezier(399.17,100.86)(403.12,103.14)(407.08,105.42)
\qbezier(407.08,105.42)(411.04,107.71)(415,110)
\linethickness{0.45pt}
\qbezier(35,140)(38.96,140)(42.92,140.35)
\qbezier(42.92,140.35)(46.88,140.7)(50.83,141.36)
\qbezier(50.83,141.36)(54.79,142.03)(58.75,142.96)
\qbezier(58.75,142.96)(62.71,143.9)(66.67,145.05)
\qbezier(66.67,145.05)(70.62,146.19)(74.58,147.5)
\qbezier(74.58,147.5)(78.54,148.81)(82.5,150.22)
\qbezier(82.5,150.22)(86.46,151.63)(90.42,153.11)
\qbezier(90.42,153.11)(94.38,154.59)(98.33,156.1)
\qbezier(98.33,156.1)(102.29,157.61)(106.25,159.12)
\qbezier(106.25,159.12)(110.21,160.63)(114.17,162.11)
\qbezier(114.17,162.11)(118.12,163.6)(122.08,165.05)
\qbezier(122.08,165.05)(126.04,166.49)(130,167.88)
\qbezier(130,167.88)(133.96,169.27)(137.92,170.58)
\qbezier(137.92,170.58)(141.88,171.89)(145.83,173.12)
\qbezier(145.83,173.12)(149.79,174.35)(153.75,175.48)
\qbezier(153.75,175.48)(157.71,176.61)(161.67,177.64)
\qbezier(161.67,177.64)(165.62,178.67)(169.58,179.58)
\qbezier(169.58,179.58)(173.54,180.5)(177.5,181.29)
\qbezier(177.5,181.29)(181.46,182.09)(185.42,182.76)
\qbezier(185.42,182.76)(189.38,183.43)(193.33,183.97)
\qbezier(193.33,183.97)(197.29,184.51)(201.25,184.92)
\qbezier(201.25,184.92)(205.21,185.33)(209.17,185.61)
\qbezier(209.17,185.61)(213.12,185.88)(217.08,186.02)
\qbezier(217.08,186.02)(221.04,186.16)(225,186.16)
\qbezier(225,186.16)(228.96,186.16)(232.92,186.02)
\qbezier(232.92,186.02)(236.88,185.88)(240.83,185.61)
\qbezier(240.83,185.61)(244.79,185.33)(248.75,184.92)
\qbezier(248.75,184.92)(252.71,184.51)(256.67,183.97)
\qbezier(256.67,183.97)(260.62,183.43)(264.58,182.76)
\qbezier(264.58,182.76)(268.54,182.09)(272.5,181.29)
\qbezier(272.5,181.29)(276.46,180.5)(280.42,179.58)
\qbezier(280.42,179.58)(284.38,178.67)(288.33,177.64)
\qbezier(288.33,177.64)(292.29,176.61)(296.25,175.48)
\qbezier(296.25,175.48)(300.21,174.35)(304.17,173.12)
\qbezier(304.17,173.12)(308.12,171.89)(312.08,170.58)
\qbezier(312.08,170.58)(316.04,169.27)(320,167.88)
\qbezier(320,167.88)(323.96,166.49)(327.92,165.05)
\qbezier(327.92,165.05)(331.88,163.6)(335.83,162.11)
\qbezier(335.83,162.11)(339.79,160.63)(343.75,159.12)
\qbezier(343.75,159.12)(347.71,157.61)(351.67,156.1)
\qbezier(351.67,156.1)(355.62,154.59)(359.58,153.11)
\qbezier(359.58,153.11)(363.54,151.63)(367.5,150.22)
\qbezier(367.5,150.22)(371.46,148.81)(375.42,147.5)
\qbezier(375.42,147.5)(379.38,146.19)(383.33,145.05)
\qbezier(383.33,145.05)(387.29,143.9)(391.25,142.96)
\qbezier(391.25,142.96)(395.21,142.03)(399.17,141.36)
\qbezier(399.17,141.36)(403.12,140.7)(407.08,140.35)
\qbezier(407.08,140.35)(411.04,140)(415,140)
\qbezier(35,80)(38.96,80)(42.92,79.65)
\qbezier(42.92,79.65)(46.88,79.3)(50.83,78.64)
\qbezier(50.83,78.64)(54.79,77.97)(58.75,77.04)
\qbezier(58.75,77.04)(62.71,76.1)(66.67,74.95)
\qbezier(66.67,74.95)(70.62,73.81)(74.58,72.5)
\qbezier(74.58,72.5)(78.54,71.19)(82.5,69.78)
\qbezier(82.5,69.78)(86.46,68.37)(90.42,66.89)
\qbezier(90.42,66.89)(94.38,65.41)(98.33,63.9)
\qbezier(98.33,63.9)(102.29,62.39)(106.25,60.88)
\qbezier(106.25,60.88)(110.21,59.37)(114.17,57.89)
\qbezier(114.17,57.89)(118.12,56.4)(122.08,54.95)
\qbezier(122.08,54.95)(126.04,53.51)(130,52.12)
\qbezier(130,52.12)(133.96,50.73)(137.92,49.42)
\qbezier(137.92,49.42)(141.88,48.11)(145.83,46.88)
\qbezier(145.83,46.88)(149.79,45.65)(153.75,44.52)
\qbezier(153.75,44.52)(157.71,43.39)(161.67,42.36)
\qbezier(161.67,42.36)(165.62,41.33)(169.58,40.42)
\qbezier(169.58,40.42)(173.54,39.5)(177.5,38.71)
\qbezier(177.5,38.71)(181.46,37.91)(185.42,37.24)
\qbezier(185.42,37.24)(189.38,36.57)(193.33,36.03)
\qbezier(193.33,36.03)(197.29,35.49)(201.25,35.08)
\qbezier(201.25,35.08)(205.21,34.67)(209.17,34.39)
\qbezier(209.17,34.39)(213.12,34.12)(217.08,33.98)
\qbezier(217.08,33.98)(221.04,33.84)(225,33.84)
\qbezier(225,33.84)(228.96,33.84)(232.92,33.98)
\qbezier(232.92,33.98)(236.88,34.12)(240.83,34.39)
\qbezier(240.83,34.39)(244.79,34.67)(248.75,35.08)
\qbezier(248.75,35.08)(252.71,35.49)(256.67,36.03)
\qbezier(256.67,36.03)(260.62,36.57)(264.58,37.24)
\qbezier(264.58,37.24)(268.54,37.91)(272.5,38.71)
\qbezier(272.5,38.71)(276.46,39.5)(280.42,40.42)
\qbezier(280.42,40.42)(284.38,41.33)(288.33,42.36)
\qbezier(288.33,42.36)(292.29,43.39)(296.25,44.52)
\qbezier(296.25,44.52)(300.21,45.65)(304.17,46.88)
\qbezier(304.17,46.88)(308.12,48.11)(312.08,49.42)
\qbezier(312.08,49.42)(316.04,50.73)(320,52.12)
\qbezier(320,52.12)(323.96,53.51)(327.92,54.95)
\qbezier(327.92,54.95)(331.88,56.4)(335.83,57.89)
\qbezier(335.83,57.89)(339.79,59.37)(343.75,60.88)
\qbezier(343.75,60.88)(347.71,62.39)(351.67,63.9)
\qbezier(351.67,63.9)(355.62,65.41)(359.58,66.89)
\qbezier(359.58,66.89)(363.54,68.37)(367.5,69.78)
\qbezier(367.5,69.78)(371.46,71.19)(375.42,72.5)
\qbezier(375.42,72.5)(379.38,73.81)(383.33,74.95)
\qbezier(383.33,74.95)(387.29,76.1)(391.25,77.04)
\qbezier(391.25,77.04)(395.21,77.97)(399.17,78.64)
\qbezier(399.17,78.64)(403.12,79.3)(407.08,79.65)
\qbezier(407.08,79.65)(411.04,80)(415,80)
\qbezier(35,160)(38.96,160)(42.92,160.21)
\qbezier(42.92,160.21)(46.88,160.42)(50.83,160.83)
\qbezier(50.83,160.83)(54.79,161.24)(58.75,161.83)
\qbezier(58.75,161.83)(62.71,162.43)(66.67,163.18)
\qbezier(66.67,163.18)(70.62,163.94)(74.58,164.83)
\qbezier(74.58,164.83)(78.54,165.72)(82.5,166.72)
\qbezier(82.5,166.72)(86.46,167.73)(90.42,168.81)
\qbezier(90.42,168.81)(94.38,169.89)(98.33,171.03)
\qbezier(98.33,171.03)(102.29,172.17)(106.25,173.34)
\qbezier(106.25,173.34)(110.21,174.51)(114.17,175.7)
\qbezier(114.17,175.7)(118.12,176.88)(122.08,178.05)
\qbezier(122.08,178.05)(126.04,179.22)(130,180.36)
\qbezier(130,180.36)(133.96,181.5)(137.92,182.59)
\qbezier(137.92,182.59)(141.88,183.69)(145.83,184.73)
\qbezier(145.83,184.73)(149.79,185.76)(153.75,186.73)
\qbezier(153.75,186.73)(157.71,187.7)(161.67,188.58)
\qbezier(161.67,188.58)(165.62,189.47)(169.58,190.26)
\qbezier(169.58,190.26)(173.54,191.05)(177.5,191.75)
\qbezier(177.5,191.75)(181.46,192.44)(185.42,193.03)
\qbezier(185.42,193.03)(189.38,193.62)(193.33,194.09)
\qbezier(193.33,194.09)(197.29,194.57)(201.25,194.93)
\qbezier(201.25,194.93)(205.21,195.29)(209.17,195.54)
\qbezier(209.17,195.54)(213.12,195.78)(217.08,195.9)
\qbezier(217.08,195.9)(221.04,196.02)(225,196.02)
\qbezier(225,196.02)(228.96,196.02)(232.92,195.9)
\qbezier(232.92,195.9)(236.88,195.78)(240.83,195.54)
\qbezier(240.83,195.54)(244.79,195.29)(248.75,194.93)
\qbezier(248.75,194.93)(252.71,194.57)(256.67,194.09)
\qbezier(256.67,194.09)(260.62,193.62)(264.58,193.03)
\qbezier(264.58,193.03)(268.54,192.44)(272.5,191.75)
\qbezier(272.5,191.75)(276.46,191.05)(280.42,190.26)
\qbezier(280.42,190.26)(284.38,189.47)(288.33,188.58)
\qbezier(288.33,188.58)(292.29,187.7)(296.25,186.73)
\qbezier(296.25,186.73)(300.21,185.76)(304.17,184.73)
\qbezier(304.17,184.73)(308.12,183.69)(312.08,182.59)
\qbezier(312.08,182.59)(316.04,181.5)(320,180.36)
\qbezier(320,180.36)(323.96,179.22)(327.92,178.05)
\qbezier(327.92,178.05)(331.88,176.88)(335.83,175.7)
\qbezier(335.83,175.7)(339.79,174.51)(343.75,173.34)
\qbezier(343.75,173.34)(347.71,172.17)(351.67,171.03)
\qbezier(351.67,171.03)(355.62,169.89)(359.58,168.81)
\qbezier(359.58,168.81)(363.54,167.73)(367.5,166.72)
\qbezier(367.5,166.72)(371.46,165.72)(375.42,164.83)
\qbezier(375.42,164.83)(379.38,163.94)(383.33,163.18)
\qbezier(383.33,163.18)(387.29,162.43)(391.25,161.83)
\qbezier(391.25,161.83)(395.21,161.24)(399.17,160.83)
\qbezier(399.17,160.83)(403.12,160.42)(407.08,160.21)
\qbezier(407.08,160.21)(411.04,160)(415,160)
\qbezier(35,60)(38.96,60)(42.92,59.79)
\qbezier(42.92,59.79)(46.88,59.58)(50.83,59.17)
\qbezier(50.83,59.17)(54.79,58.76)(58.75,58.17)
\qbezier(58.75,58.17)(62.71,57.57)(66.67,56.82)
\qbezier(66.67,56.82)(70.62,56.06)(74.58,55.17)
\qbezier(74.58,55.17)(78.54,54.28)(82.5,53.28)
\qbezier(82.5,53.28)(86.46,52.27)(90.42,51.19)
\qbezier(90.42,51.19)(94.38,50.11)(98.33,48.97)
\qbezier(98.33,48.97)(102.29,47.83)(106.25,46.66)
\qbezier(106.25,46.66)(110.21,45.49)(114.17,44.3)
\qbezier(114.17,44.3)(118.12,43.12)(122.08,41.95)
\qbezier(122.08,41.95)(126.04,40.78)(130,39.64)
\qbezier(130,39.64)(133.96,38.5)(137.92,37.41)
\qbezier(137.92,37.41)(141.88,36.31)(145.83,35.27)
\qbezier(145.83,35.27)(149.79,34.24)(153.75,33.27)
\qbezier(153.75,33.27)(157.71,32.3)(161.67,31.42)
\qbezier(161.67,31.42)(165.62,30.53)(169.58,29.74)
\qbezier(169.58,29.74)(173.54,28.95)(177.5,28.25)
\qbezier(177.5,28.25)(181.46,27.56)(185.42,26.97)
\qbezier(185.42,26.97)(189.38,26.38)(193.33,25.91)
\qbezier(193.33,25.91)(197.29,25.43)(201.25,25.07)
\qbezier(201.25,25.07)(205.21,24.71)(209.17,24.46)
\qbezier(209.17,24.46)(213.12,24.22)(217.08,24.1)
\qbezier(217.08,24.1)(221.04,23.98)(225,23.98)
\qbezier(225,23.98)(228.96,23.98)(232.92,24.1)
\qbezier(232.92,24.1)(236.88,24.22)(240.83,24.46)
\qbezier(240.83,24.46)(244.79,24.71)(248.75,25.07)
\qbezier(248.75,25.07)(252.71,25.43)(256.67,25.91)
\qbezier(256.67,25.91)(260.62,26.38)(264.58,26.97)
\qbezier(264.58,26.97)(268.54,27.56)(272.5,28.25)
\qbezier(272.5,28.25)(276.46,28.95)(280.42,29.74)
\qbezier(280.42,29.74)(284.38,30.53)(288.33,31.42)
\qbezier(288.33,31.42)(292.29,32.3)(296.25,33.27)
\qbezier(296.25,33.27)(300.21,34.24)(304.17,35.27)
\qbezier(304.17,35.27)(308.12,36.31)(312.08,37.41)
\qbezier(312.08,37.41)(316.04,38.5)(320,39.64)
\qbezier(320,39.64)(323.96,40.78)(327.92,41.95)
\qbezier(327.92,41.95)(331.88,43.12)(335.83,44.3)
\qbezier(335.83,44.3)(339.79,45.49)(343.75,46.66)
\qbezier(343.75,46.66)(347.71,47.83)(351.67,48.97)
\qbezier(351.67,48.97)(355.62,50.11)(359.58,51.19)
\qbezier(359.58,51.19)(363.54,52.27)(367.5,53.28)
\qbezier(367.5,53.28)(371.46,54.28)(375.42,55.17)
\qbezier(375.42,55.17)(379.38,56.06)(383.33,56.82)
\qbezier(383.33,56.82)(387.29,57.57)(391.25,58.17)
\qbezier(391.25,58.17)(395.21,58.76)(399.17,59.17)
\qbezier(399.17,59.17)(403.12,59.58)(407.08,59.79)
\qbezier(407.08,59.79)(411.04,60)(415,60)
\qbezier[6](370.83,110)(370.8,110.57)(370.78,111.14)
\qbezier[6](370.78,111.14)(370.7,111.71)(370.63,112.28)
\qbezier[5](370.63,112.28)(370.54,112.73)(370.45,113.17)
\qbezier[1](369.69,115.55)(369.66,115.62)(369.64,115.7)
\qbezier[5](369.64,115.7)(369.42,116.17)(369.21,116.65)
\qbezier[5](369.21,116.65)(368.97,117.12)(368.73,117.59)
\qbezier[5](368.73,117.59)(368.5,118)(368.26,118.41)
\qbezier[5](366.89,120.5)(366.57,120.93)(366.25,121.35)
\qbezier[5](366.25,121.35)(365.92,121.75)(365.6,122.16)
\qbezier[5](365.6,122.16)(365.26,122.56)(364.92,122.96)
\qbezier[1](364.92,122.96)(364.91,122.98)(364.89,122.99)
\qbezier[4](363.2,124.83)(362.95,125.09)(362.7,125.34)
\qbezier[6](362.7,125.34)(362.3,125.74)(361.9,126.13)
\qbezier[6](361.9,126.13)(361.48,126.53)(361.06,126.92)
\qbezier[1](361.06,126.92)(360.99,127)(360.91,127.07)
\qbezier[2](359.04,128.73)(358.9,128.86)(358.75,128.98)
\qbezier[5](358.75,128.98)(358.35,129.32)(357.95,129.66)
\qbezier[5](357.95,129.66)(357.54,130)(357.13,130.34)
\qbezier[4](357.13,130.34)(356.85,130.56)(356.58,130.78)
\qbezier[1](354.61,132.32)(354.58,132.34)(354.56,132.36)
\qbezier[6](354.56,132.36)(354.11,132.7)(353.67,133.03)
\qbezier[6](353.67,133.03)(353.22,133.36)(352.77,133.7)
\qbezier[5](352.77,133.7)(352.4,133.96)(352.04,134.22)
\qbezier[1](350,135.67)(349.99,135.67)(349.99,135.68)
\qbezier[6](349.99,135.68)(349.51,136.01)(349.04,136.33)
\qbezier[6](349.04,136.33)(348.56,136.66)(348.08,136.98)
\qbezier[4](348.08,136.98)(347.71,137.22)(347.35,137.46)
\qbezier[1](345.26,138.83)(345.19,138.87)(345.12,138.92)
\qbezier[6](345.12,138.92)(344.62,139.24)(344.12,139.56)
\qbezier[6](344.12,139.56)(343.61,139.87)(343.11,140.19)
\qbezier[3](343.11,140.19)(342.83,140.36)(342.55,140.54)
\qbezier[3](340.42,141.84)(340.22,141.95)(340.02,142.07)
\qbezier[6](340.02,142.07)(339.5,142.38)(338.98,142.69)
\qbezier[5](338.98,142.69)(338.51,142.97)(338.04,143.24)
\qbezier[3](338.04,143.24)(337.85,143.35)(337.66,143.46)
\qbezier[2](335.49,144.7)(335.35,144.78)(335.21,144.86)
\qbezier[5](335.21,144.86)(334.73,145.13)(334.25,145.4)
\qbezier[5](334.25,145.4)(333.77,145.66)(333.29,145.93)
\qbezier[4](333.29,145.93)(332.99,146.09)(332.69,146.26)
\qbezier[1](330.49,147.44)(330.44,147.47)(330.38,147.5)
\qbezier[6](330.38,147.5)(329.89,147.76)(329.4,148.02)
\qbezier[6](329.4,148.02)(328.91,148.28)(328.42,148.53)
\qbezier[4](328.42,148.53)(328.04,148.73)(327.66,148.93)
\qbezier[5](325.43,150.07)(324.94,150.31)(324.46,150.55)
\qbezier[6](324.46,150.55)(323.96,150.8)(323.46,151.05)
\qbezier[5](323.46,151.05)(323.01,151.27)(322.56,151.49)
\qbezier[5](320.31,152.57)(319.87,152.78)(319.43,152.99)
\qbezier[6](319.43,152.99)(318.92,153.23)(318.41,153.47)
\qbezier[5](318.41,153.47)(317.91,153.7)(317.41,153.93)
\qbezier[5](315.14,154.96)(314.73,155.15)(314.32,155.33)
\qbezier[6](314.32,155.33)(313.81,155.56)(313.3,155.78)
\qbezier[6](313.3,155.78)(312.78,156.01)(312.26,156.23)
\qbezier[1](312.26,156.23)(312.24,156.24)(312.21,156.26)
\qbezier[4](309.91,157.24)(309.54,157.4)(309.16,157.56)
\qbezier[6](309.16,157.56)(308.64,157.77)(308.12,157.99)
\qbezier[6](308.12,157.99)(307.6,158.21)(307.08,158.42)
\qbezier[1](307.08,158.42)(307.02,158.44)(306.96,158.47)
\qbezier[4](304.64,159.4)(304.29,159.54)(303.95,159.68)
\qbezier[6](303.95,159.68)(303.42,159.88)(302.9,160.09)
\qbezier[6](302.9,160.09)(302.37,160.29)(301.85,160.49)
\qbezier[1](301.85,160.49)(301.75,160.53)(301.66,160.56)
\qbezier[4](299.32,161.44)(299,161.56)(298.69,161.68)
\qbezier[6](298.69,161.68)(298.16,161.87)(297.63,162.06)
\qbezier[6](297.63,162.06)(297.1,162.25)(296.57,162.45)
\qbezier[2](296.57,162.45)(296.44,162.49)(296.31,162.54)
\qbezier[3](293.95,163.37)(293.67,163.46)(293.39,163.56)
\qbezier[6](293.39,163.56)(292.86,163.74)(292.33,163.92)
\qbezier[6](292.33,163.92)(291.79,164.1)(291.26,164.28)
\qbezier[2](291.26,164.28)(291.09,164.33)(290.92,164.39)
\qbezier[3](288.54,165.16)(288.3,165.24)(288.06,165.31)
\qbezier[6](288.06,165.31)(287.53,165.48)(286.99,165.65)
\qbezier[6](286.99,165.65)(286.46,165.81)(285.92,165.98)
\qbezier[3](285.92,165.98)(285.7,166.05)(285.48,166.11)
\qbezier[2](283.09,166.83)(282.9,166.88)(282.7,166.94)
\qbezier[6](282.7,166.94)(282.17,167.09)(281.63,167.25)
\qbezier[6](281.63,167.25)(281.09,167.4)(280.55,167.55)
\qbezier[3](280.55,167.55)(280.28,167.63)(280.01,167.7)
\qbezier[2](277.6,168.36)(277.46,168.39)(277.32,168.43)
\qbezier[6](277.32,168.43)(276.78,168.57)(276.24,168.71)
\qbezier[6](276.24,168.71)(275.7,168.85)(275.16,168.99)
\qbezier[4](275.16,168.99)(274.83,169.07)(274.5,169.15)
\qbezier[1](272.07,169.75)(272,169.76)(271.92,169.78)
\qbezier[6](271.92,169.78)(271.38,169.91)(270.84,170.04)
\qbezier[6](270.84,170.04)(270.3,170.16)(269.76,170.28)
\qbezier[4](269.76,170.28)(269.35,170.37)(268.95,170.46)
\qbezier[1](266.51,170.99)(266.51,170.99)(266.5,171)
\qbezier[6](266.5,171)(265.96,171.11)(265.42,171.22)
\qbezier[6](265.42,171.22)(264.87,171.33)(264.33,171.44)
\qbezier[5](264.33,171.44)(263.85,171.53)(263.37,171.63)
\qbezier[5](260.92,172.09)(260.45,172.18)(259.98,172.26)
\qbezier[6](259.98,172.26)(259.44,172.36)(258.89,172.45)
\qbezier[6](258.89,172.45)(258.35,172.54)(257.8,172.64)
\qbezier[1](257.8,172.64)(257.78,172.64)(257.76,172.64)
\qbezier[4](255.3,173.04)(254.91,173.1)(254.53,173.16)
\qbezier[6](254.53,173.16)(253.99,173.24)(253.44,173.32)
\qbezier[6](253.44,173.32)(252.9,173.39)(252.35,173.47)
\qbezier[2](252.35,173.47)(252.24,173.49)(252.13,173.5)
\qbezier[3](249.65,173.83)(249.36,173.87)(249.08,173.9)
\qbezier[6](249.08,173.9)(248.53,173.97)(247.98,174.03)
\qbezier[5](247.98,174.03)(247.44,174.1)(246.89,174.16)
\qbezier[2](246.89,174.16)(246.68,174.18)(246.47,174.2)
\qbezier[2](243.99,174.46)(243.8,174.48)(243.61,174.5)
\qbezier[5](243.61,174.5)(243.07,174.55)(242.52,174.6)
\qbezier[5](242.52,174.6)(241.97,174.65)(241.42,174.69)
\qbezier[3](241.42,174.69)(241.11,174.72)(240.8,174.74)
\qbezier[1](238.31,174.93)(238.22,174.94)(238.14,174.94)
\qbezier[5](238.14,174.94)(237.59,174.98)(237.05,175.01)
\qbezier[5](237.05,175.01)(236.5,175.04)(235.95,175.08)
\qbezier[4](235.95,175.08)(235.53,175.1)(235.11,175.12)
\qbezier[5](232.61,175.23)(232.09,175.25)(231.57,175.27)
\qbezier[5](231.57,175.27)(231.02,175.29)(230.48,175.31)
\qbezier[5](230.48,175.31)(229.95,175.32)(229.42,175.33)
\qbezier[4](226.92,175.37)(226.51,175.38)(226.1,175.38)
\qbezier[5](226.1,175.38)(225.55,175.38)(225,175.38)
\qbezier[5](225,175.38)(224.45,175.38)(223.9,175.38)
\qbezier[1](223.9,175.38)(223.81,175.38)(223.72,175.38)
\qbezier[3](221.22,175.35)(220.92,175.34)(220.62,175.33)
\qbezier[5](220.62,175.33)(220.07,175.32)(219.52,175.31)
\qbezier[5](219.52,175.31)(218.98,175.29)(218.43,175.27)
\qbezier[2](218.43,175.27)(218.22,175.27)(218.02,175.26)
\qbezier[2](215.52,175.15)(215.33,175.14)(215.14,175.13)
\qbezier[5](215.14,175.13)(214.59,175.11)(214.05,175.08)
\qbezier[5](214.05,175.08)(213.5,175.04)(212.95,175.01)
\qbezier[3](212.95,175.01)(212.64,174.99)(212.32,174.97)
\qbezier[1](209.83,174.79)(209.75,174.79)(209.67,174.78)
\qbezier[5](209.67,174.78)(209.12,174.74)(208.58,174.69)
\qbezier[5](208.58,174.69)(208.03,174.65)(207.48,174.6)
\qbezier[4](207.48,174.6)(207.06,174.56)(206.64,174.52)
\qbezier[5](204.16,174.27)(203.63,174.21)(203.11,174.16)
\qbezier[5](203.11,174.16)(202.56,174.1)(202.02,174.03)
\qbezier[5](202.02,174.03)(201.5,173.97)(200.98,173.91)
\qbezier[4](198.5,173.59)(198.07,173.53)(197.65,173.47)
\qbezier[6](197.65,173.47)(197.1,173.39)(196.56,173.32)
\qbezier[6](196.56,173.32)(196.01,173.24)(195.47,173.16)
\qbezier[1](195.47,173.16)(195.4,173.15)(195.33,173.13)
\qbezier[4](192.86,172.75)(192.53,172.69)(192.2,172.64)
\qbezier[6](192.2,172.64)(191.65,172.54)(191.11,172.45)
\qbezier[6](191.11,172.45)(190.56,172.36)(190.02,172.26)
\qbezier[2](190.02,172.26)(189.86,172.23)(189.71,172.2)
\qbezier[3](187.25,171.75)(187,171.7)(186.76,171.65)
\qbezier[6](186.76,171.65)(186.21,171.55)(185.67,171.44)
\qbezier[6](185.67,171.44)(185.13,171.33)(184.58,171.22)
\qbezier[3](184.58,171.22)(184.35,171.17)(184.11,171.12)
\qbezier[2](181.66,170.6)(181.5,170.56)(181.33,170.53)
\qbezier[6](181.33,170.53)(180.79,170.41)(180.24,170.28)
\qbezier[6](180.24,170.28)(179.7,170.16)(179.16,170.04)
\qbezier[3](179.16,170.04)(178.85,169.96)(178.54,169.89)
\qbezier[1](176.11,169.31)(176.01,169.28)(175.92,169.26)
\qbezier[6](175.92,169.26)(175.38,169.12)(174.84,168.99)
\qbezier[6](174.84,168.99)(174.3,168.85)(173.76,168.71)
\qbezier[4](173.76,168.71)(173.38,168.61)(173.01,168.52)
\qbezier[1](170.6,167.87)(170.56,167.86)(170.52,167.85)
\qbezier[6](170.52,167.85)(169.99,167.7)(169.45,167.55)
\qbezier[6](169.45,167.55)(168.91,167.4)(168.37,167.25)
\qbezier[5](168.37,167.25)(167.94,167.12)(167.52,167)
\qbezier[5](165.12,166.29)(164.6,166.14)(164.08,165.98)
\qbezier[6](164.08,165.98)(163.54,165.81)(163.01,165.65)
\qbezier[5](163.01,165.65)(162.54,165.5)(162.06,165.35)
\qbezier[5](159.68,164.59)(159.21,164.43)(158.74,164.28)
\qbezier[6](158.74,164.28)(158.21,164.1)(157.67,163.92)
\qbezier[5](157.67,163.92)(157.16,163.75)(156.65,163.57)
\qbezier[5](154.29,162.75)(153.86,162.6)(153.43,162.45)
\qbezier[6](153.43,162.45)(152.9,162.25)(152.37,162.06)
\qbezier[6](152.37,162.06)(151.84,161.87)(151.31,161.68)
\qbezier[1](151.31,161.68)(151.3,161.67)(151.28,161.66)
\qbezier[4](148.93,160.79)(148.54,160.64)(148.15,160.49)
\qbezier[6](148.15,160.49)(147.63,160.29)(147.1,160.09)
\qbezier[6](147.1,160.09)(146.58,159.88)(146.05,159.68)
\qbezier[1](146.05,159.68)(146,159.66)(145.95,159.63)
\qbezier[4](143.63,158.71)(143.27,158.56)(142.92,158.42)
\qbezier[6](142.92,158.42)(142.4,158.21)(141.88,157.99)
\qbezier[6](141.88,157.99)(141.36,157.77)(140.84,157.56)
\qbezier[1](140.84,157.56)(140.76,157.52)(140.67,157.49)
\qbezier[4](138.37,156.51)(138.05,156.37)(137.74,156.23)
\qbezier[6](137.74,156.23)(137.22,156.01)(136.7,155.78)
\qbezier[6](136.7,155.78)(136.19,155.56)(135.68,155.33)
\qbezier[2](135.68,155.33)(135.56,155.27)(135.44,155.22)
\qbezier[3](133.16,154.19)(132.88,154.07)(132.61,153.94)
\qbezier[6](132.61,153.94)(132.1,153.7)(131.59,153.47)
\qbezier[6](131.59,153.47)(131.08,153.23)(130.57,152.99)
\qbezier[2](130.57,152.99)(130.42,152.92)(130.26,152.84)
\qbezier[3](128,151.76)(127.77,151.65)(127.54,151.54)
\qbezier[6](127.54,151.54)(127.04,151.29)(126.54,151.05)
\qbezier[6](126.54,151.05)(126.04,150.8)(125.54,150.55)
\qbezier[3](125.54,150.55)(125.34,150.45)(125.13,150.35)
\qbezier[2](122.9,149.22)(122.73,149.13)(122.56,149.04)
\qbezier[6](122.56,149.04)(122.07,148.79)(121.58,148.53)
\qbezier[6](121.58,148.53)(121.09,148.28)(120.6,148.02)
\qbezier[3](120.6,148.02)(120.33,147.88)(120.07,147.74)
\qbezier[1](117.86,146.56)(117.77,146.51)(117.67,146.46)
\qbezier[5](117.67,146.46)(117.19,146.19)(116.71,145.93)
\qbezier[5](116.71,145.93)(116.23,145.66)(115.75,145.4)
\qbezier[4](115.75,145.4)(115.4,145.21)(115.06,145.01)
\qbezier[5](112.89,143.78)(112.42,143.51)(111.96,143.24)
\qbezier[5](111.96,143.24)(111.49,142.97)(111.02,142.69)
\qbezier[5](111.02,142.69)(110.57,142.43)(110.13,142.16)
\qbezier[1](107.99,140.87)(107.95,140.84)(107.91,140.82)
\qbezier[6](107.91,140.82)(107.4,140.51)(106.89,140.19)
\qbezier[6](106.89,140.19)(106.39,139.87)(105.88,139.56)
\qbezier[4](105.88,139.56)(105.58,139.36)(105.27,139.17)
\qbezier[2](103.18,137.81)(103.04,137.72)(102.9,137.63)
\qbezier[6](102.9,137.63)(102.41,137.31)(101.92,136.98)
\qbezier[6](101.92,136.98)(101.44,136.66)(100.96,136.33)
\qbezier[3](100.96,136.33)(100.74,136.18)(100.52,136.03)
\qbezier[2](98.47,134.59)(98.31,134.48)(98.15,134.36)
\qbezier[6](98.15,134.36)(97.69,134.03)(97.23,133.7)
\qbezier[6](97.23,133.7)(96.78,133.36)(96.33,133.03)
\qbezier[3](96.33,133.03)(96.11,132.87)(95.89,132.7)
\qbezier[2](93.91,131.17)(93.81,131.1)(93.71,131.02)
\qbezier[5](93.71,131.02)(93.29,130.68)(92.87,130.34)
\qbezier[5](92.87,130.34)(92.46,130)(92.05,129.66)
\qbezier[4](92.05,129.66)(91.74,129.4)(91.44,129.14)
\qbezier[4](89.56,127.49)(89.25,127.21)(88.94,126.92)
\qbezier[6](88.94,126.92)(88.52,126.53)(88.1,126.13)
\qbezier[6](88.1,126.13)(87.7,125.74)(87.3,125.34)
\qbezier[1](87.3,125.34)(87.27,125.31)(87.24,125.29)
\qbezier[4](85.53,123.47)(85.3,123.21)(85.08,122.96)
\qbezier[5](85.08,122.96)(84.74,122.56)(84.4,122.16)
\qbezier[5](84.4,122.16)(84.08,121.75)(83.75,121.35)
\qbezier[2](83.75,121.35)(83.62,121.18)(83.49,121)
\qbezier[3](82.07,118.95)(81.94,118.74)(81.81,118.53)
\qbezier[5](81.81,118.53)(81.54,118.06)(81.27,117.59)
\qbezier[5](81.27,117.59)(81.03,117.12)(80.79,116.65)
\qbezier[3](80.79,116.65)(80.67,116.39)(80.56,116.13)
\qbezier[2](79.71,113.78)(79.66,113.6)(79.61,113.42)
\qbezier[6](79.61,113.42)(79.49,112.85)(79.37,112.28)
\qbezier[6](79.37,112.28)(79.3,111.71)(79.22,111.14)
\qbezier[3](79.22,111.14)(79.21,110.89)(79.2,110.63)
\qbezier[2](79.31,108.14)(79.34,107.93)(79.37,107.72)
\qbezier[6](79.37,107.72)(79.49,107.15)(79.61,106.58)
\qbezier[6](79.61,106.58)(79.77,106.01)(79.94,105.44)
\qbezier[2](79.94,105.44)(80.01,105.24)(80.09,105.04)
\qbezier[2](81.09,102.75)(81.18,102.58)(81.27,102.41)
\qbezier[5](81.27,102.41)(81.54,101.94)(81.81,101.47)
\qbezier[6](81.81,101.47)(82.1,100.99)(82.4,100.52)
\qbezier[3](82.4,100.52)(82.57,100.27)(82.75,100.02)
\qbezier[2](84.25,98.03)(84.33,97.93)(84.4,97.84)
\qbezier[5](84.4,97.84)(84.74,97.44)(85.08,97.04)
\qbezier[5](85.08,97.04)(85.43,96.65)(85.79,96.25)
\qbezier[4](85.79,96.25)(86.08,95.93)(86.37,95.62)
\qbezier[6](88.12,93.84)(88.53,93.46)(88.94,93.08)
\qbezier[5](88.94,93.08)(89.31,92.73)(89.69,92.39)
\qbezier[5](89.69,92.39)(90.07,92.05)(90.46,91.7)
\qbezier[1](90.46,91.7)(90.47,91.69)(90.48,91.68)
\qbezier[3](92.39,90.06)(92.63,89.86)(92.87,89.66)
\qbezier[5](92.87,89.66)(93.29,89.32)(93.71,88.98)
\qbezier[5](93.71,88.98)(94.14,88.65)(94.57,88.31)
\qbezier[2](94.57,88.31)(94.73,88.19)(94.89,88.07)
\qbezier[2](96.88,86.56)(97.06,86.43)(97.23,86.3)
\qbezier[6](97.23,86.3)(97.69,85.97)(98.15,85.64)
\qbezier[6](98.15,85.64)(98.61,85.31)(99.07,84.98)
\qbezier[3](99.07,84.98)(99.28,84.84)(99.48,84.69)
\qbezier[3](101.54,83.28)(101.73,83.15)(101.92,83.02)
\qbezier[6](101.92,83.02)(102.41,82.69)(102.9,82.37)
\qbezier[6](102.9,82.37)(103.39,82.05)(103.88,81.72)
\qbezier[2](103.88,81.72)(104.05,81.62)(104.21,81.51)
\qbezier[4](106.32,80.17)(106.61,79.99)(106.89,79.81)
\qbezier[6](106.89,79.81)(107.4,79.49)(107.91,79.18)
\qbezier[6](107.91,79.18)(108.43,78.87)(108.94,78.55)
\qbezier[1](108.94,78.55)(108.99,78.52)(109.04,78.49)
\qbezier[5](111.19,77.21)(111.57,76.98)(111.96,76.76)
\qbezier[5](111.96,76.76)(112.43,76.49)(112.9,76.22)
\qbezier[5](112.9,76.22)(113.37,75.95)(113.84,75.67)
\qbezier[1](113.84,75.67)(113.9,75.64)(113.96,75.61)
\qbezier[3](116.14,74.38)(116.42,74.23)(116.71,74.07)
\qbezier[5](116.71,74.07)(117.19,73.81)(117.67,73.54)
\qbezier[6](117.67,73.54)(118.16,73.28)(118.64,73.02)
\qbezier[2](118.64,73.02)(118.8,72.94)(118.95,72.85)
\qbezier[3](121.16,71.68)(121.37,71.57)(121.58,71.47)
\qbezier[6](121.58,71.47)(122.07,71.21)(122.56,70.96)
\qbezier[6](122.56,70.96)(123.06,70.7)(123.55,70.45)
\qbezier[3](123.55,70.45)(123.78,70.33)(124.01,70.22)
\qbezier[2](126.24,69.1)(126.39,69.03)(126.54,68.95)
\qbezier[6](126.54,68.95)(127.04,68.71)(127.54,68.46)
\qbezier[6](127.54,68.46)(128.05,68.22)(128.55,67.97)
\qbezier[3](128.55,67.97)(128.84,67.84)(129.12,67.7)
\qbezier[2](131.38,66.63)(131.48,66.58)(131.59,66.53)
\qbezier[6](131.59,66.53)(132.1,66.3)(132.61,66.06)
\qbezier[6](132.61,66.06)(133.12,65.83)(133.63,65.59)
\qbezier[4](133.63,65.59)(133.96,65.45)(134.29,65.3)
\qbezier[1](136.57,64.28)(136.64,64.25)(136.7,64.22)
\qbezier[6](136.7,64.22)(137.22,63.99)(137.74,63.77)
\qbezier[6](137.74,63.77)(138.25,63.54)(138.77,63.32)
\qbezier[4](138.77,63.32)(139.14,63.16)(139.51,63.01)
\qbezier[1](141.81,62.04)(141.85,62.02)(141.88,62.01)
\qbezier[6](141.88,62.01)(142.4,61.79)(142.92,61.58)
\qbezier[6](142.92,61.58)(143.44,61.37)(143.96,61.16)
\qbezier[4](143.96,61.16)(144.37,60.99)(144.78,60.83)
\qbezier[1](147.1,59.91)(147.1,59.91)(147.1,59.91)
\qbezier[6](147.1,59.91)(147.63,59.71)(148.15,59.51)
\qbezier[6](148.15,59.51)(148.68,59.31)(149.21,59.11)
\qbezier[5](149.21,59.11)(149.65,58.94)(150.09,58.78)
\qbezier[5](152.44,57.91)(152.93,57.73)(153.43,57.55)
\qbezier[6](153.43,57.55)(153.96,57.37)(154.49,57.18)
\qbezier[5](154.49,57.18)(154.97,57.01)(155.45,56.84)
\qbezier[5](157.82,56.03)(158.28,55.88)(158.74,55.72)
\qbezier[6](158.74,55.72)(159.27,55.55)(159.81,55.37)
\qbezier[6](159.81,55.37)(160.33,55.2)(160.86,55.03)
\qbezier[4](163.24,54.28)(163.66,54.15)(164.08,54.02)
\qbezier[6](164.08,54.02)(164.62,53.86)(165.15,53.7)
\qbezier[6](165.15,53.7)(165.69,53.54)(166.22,53.38)
\qbezier[1](166.22,53.38)(166.26,53.36)(166.3,53.35)
\qbezier[4](168.71,52.66)(169.08,52.55)(169.45,52.45)
\qbezier[6](169.45,52.45)(169.99,52.3)(170.52,52.15)
\qbezier[6](170.52,52.15)(171.06,52)(171.6,51.86)
\qbezier[1](171.6,51.86)(171.7,51.83)(171.79,51.81)
\qbezier[3](174.21,51.17)(174.52,51.09)(174.84,51.01)
\qbezier[6](174.84,51.01)(175.38,50.88)(175.92,50.74)
\qbezier[6](175.92,50.74)(176.46,50.61)(177,50.48)
\qbezier[2](177,50.48)(177.16,50.44)(177.31,50.4)
\qbezier[3](179.75,49.83)(180,49.77)(180.24,49.72)
\qbezier[6](180.24,49.72)(180.79,49.59)(181.33,49.47)
\qbezier[6](181.33,49.47)(181.87,49.35)(182.41,49.24)
\qbezier[3](182.41,49.24)(182.64,49.19)(182.87,49.14)
\qbezier[2](185.32,48.63)(185.49,48.59)(185.67,48.56)
\qbezier[6](185.67,48.56)(186.21,48.45)(186.76,48.35)
\qbezier[6](186.76,48.35)(187.3,48.24)(187.84,48.14)
\qbezier[3](187.84,48.14)(188.15,48.08)(188.46,48.02)
\qbezier[1](190.92,47.58)(191.02,47.56)(191.11,47.55)
\qbezier[6](191.11,47.55)(191.65,47.46)(192.2,47.36)
\qbezier[6](192.2,47.36)(192.74,47.27)(193.29,47.18)
\qbezier[4](193.29,47.18)(193.68,47.12)(194.08,47.06)
\qbezier[1](196.55,46.68)(196.55,46.68)(196.56,46.68)
\qbezier[6](196.56,46.68)(197.1,46.61)(197.65,46.53)
\qbezier[6](197.65,46.53)(198.19,46.45)(198.74,46.38)
\qbezier[5](198.74,46.38)(199.23,46.31)(199.72,46.25)
\qbezier[5](202.2,45.95)(202.66,45.89)(203.11,45.84)
\qbezier[5](203.11,45.84)(203.65,45.78)(204.2,45.72)
\qbezier[5](204.2,45.72)(204.75,45.67)(205.29,45.61)
\qbezier[1](205.29,45.61)(205.34,45.61)(205.39,45.6)
\qbezier[4](207.87,45.37)(208.22,45.34)(208.58,45.31)
\qbezier[5](208.58,45.31)(209.12,45.26)(209.67,45.22)
\qbezier[5](209.67,45.22)(210.22,45.18)(210.76,45.14)
\qbezier[2](210.76,45.14)(210.91,45.12)(211.06,45.11)
\qbezier[3](213.56,44.95)(213.8,44.94)(214.05,44.92)
\qbezier[5](214.05,44.92)(214.59,44.89)(215.14,44.87)
\qbezier[5](215.14,44.87)(215.69,44.84)(216.24,44.81)
\qbezier[3](216.24,44.81)(216.5,44.8)(216.75,44.79)
\qbezier[2](219.25,44.7)(219.39,44.7)(219.52,44.69)
\qbezier[5](219.52,44.69)(220.07,44.68)(220.62,44.67)
\qbezier[5](220.62,44.67)(221.17,44.65)(221.71,44.64)
\qbezier[4](221.71,44.64)(222.08,44.64)(222.45,44.63)
\qbezier[1](224.95,44.62)(224.98,44.62)(225,44.62)
\qbezier[5](225,44.62)(225.55,44.62)(226.1,44.62)
\qbezier[5](226.1,44.62)(226.64,44.62)(227.19,44.63)
\qbezier[5](227.19,44.63)(227.67,44.64)(228.15,44.64)
\qbezier[5](230.65,44.7)(231.11,44.71)(231.57,44.73)
\qbezier[5](231.57,44.73)(232.12,44.75)(232.67,44.77)
\qbezier[5](232.67,44.77)(233.22,44.79)(233.76,44.81)
\qbezier[1](233.76,44.81)(233.81,44.82)(233.85,44.82)
\qbezier[4](236.35,44.95)(236.7,44.97)(237.05,44.99)
\qbezier[5](237.05,44.99)(237.59,45.02)(238.14,45.06)
\qbezier[5](238.14,45.06)(238.69,45.1)(239.24,45.14)
\qbezier[2](239.24,45.14)(239.39,45.15)(239.54,45.16)
\qbezier[3](242.03,45.36)(242.27,45.38)(242.52,45.4)
\qbezier[5](242.52,45.4)(243.07,45.45)(243.61,45.5)
\qbezier[5](243.61,45.5)(244.16,45.56)(244.71,45.61)
\qbezier[3](244.71,45.61)(244.96,45.64)(245.22,45.66)
\qbezier[2](247.7,45.93)(247.84,45.95)(247.98,45.97)
\qbezier[6](247.98,45.97)(248.53,46.03)(249.08,46.1)
\qbezier[6](249.08,46.1)(249.62,46.17)(250.17,46.24)
\qbezier[4](250.17,46.24)(250.52,46.28)(250.88,46.33)
\qbezier[1](253.35,46.67)(253.4,46.68)(253.44,46.68)
\qbezier[6](253.44,46.68)(253.99,46.76)(254.53,46.84)
\qbezier[6](254.53,46.84)(255.08,46.93)(255.62,47.01)
\qbezier[5](255.62,47.01)(256.07,47.08)(256.52,47.15)
\qbezier[5](258.98,47.56)(259.48,47.65)(259.98,47.74)
\qbezier[6](259.98,47.74)(260.53,47.84)(261.07,47.94)
\qbezier[5](261.07,47.94)(261.6,48.03)(262.13,48.13)
\qbezier[4](264.59,48.61)(265,48.7)(265.42,48.78)
\qbezier[6](265.42,48.78)(265.96,48.89)(266.5,49)
\qbezier[6](266.5,49)(267.05,49.12)(267.59,49.24)
\qbezier[1](267.59,49.24)(267.65,49.25)(267.72,49.26)
\qbezier[4](270.16,49.81)(270.5,49.89)(270.84,49.96)
\qbezier[6](270.84,49.96)(271.38,50.09)(271.92,50.22)
\qbezier[6](271.92,50.22)(272.46,50.35)(273,50.48)
\qbezier[2](273,50.48)(273.14,50.51)(273.27,50.54)
\qbezier[3](275.7,51.15)(275.97,51.22)(276.24,51.29)
\qbezier[6](276.24,51.29)(276.78,51.43)(277.32,51.57)
\qbezier[6](277.32,51.57)(277.86,51.71)(278.4,51.86)
\qbezier[2](278.4,51.86)(278.6,51.91)(278.79,51.97)
\qbezier[3](281.2,52.63)(281.42,52.69)(281.63,52.75)
\qbezier[6](281.63,52.75)(282.17,52.91)(282.7,53.06)
\qbezier[6](282.7,53.06)(283.24,53.22)(283.78,53.38)
\qbezier[3](283.78,53.38)(284.03,53.45)(284.27,53.52)
\qbezier[2](286.67,54.25)(286.83,54.3)(286.99,54.35)
\qbezier[6](286.99,54.35)(287.53,54.52)(288.06,54.69)
\qbezier[6](288.06,54.69)(288.59,54.86)(289.13,55.03)
\qbezier[3](289.13,55.03)(289.42,55.12)(289.72,55.22)
\qbezier[2](292.09,56)(292.21,56.04)(292.33,56.08)
\qbezier[6](292.33,56.08)(292.86,56.26)(293.39,56.44)
\qbezier[6](293.39,56.44)(293.92,56.62)(294.45,56.81)
\qbezier[4](294.45,56.81)(294.78,56.92)(295.12,57.04)
\qbezier[1](297.47,57.88)(297.55,57.91)(297.63,57.94)
\qbezier[6](297.63,57.94)(298.16,58.13)(298.69,58.32)
\qbezier[6](298.69,58.32)(299.21,58.52)(299.74,58.71)
\qbezier[4](299.74,58.71)(300.11,58.85)(300.47,58.99)
\qbezier[1](302.81,59.88)(302.85,59.9)(302.9,59.91)
\qbezier[6](302.9,59.91)(303.42,60.12)(303.95,60.32)
\qbezier[6](303.95,60.32)(304.47,60.53)(304.99,60.74)
\qbezier[4](304.99,60.74)(305.39,60.9)(305.79,61.06)
\qbezier[1](308.1,62)(308.11,62)(308.12,62.01)
\qbezier[6](308.12,62.01)(308.64,62.23)(309.16,62.44)
\qbezier[6](309.16,62.44)(309.68,62.66)(310.2,62.88)
\qbezier[5](310.2,62.88)(310.62,63.06)(311.05,63.24)
\qbezier[5](313.34,64.24)(313.83,64.46)(314.32,64.67)
\qbezier[6](314.32,64.67)(314.84,64.9)(315.35,65.13)
\qbezier[5](315.35,65.13)(315.81,65.34)(316.26,65.55)
\qbezier[5](318.53,66.59)(318.98,66.8)(319.43,67.01)
\qbezier[6](319.43,67.01)(319.93,67.25)(320.44,67.49)
\qbezier[5](320.44,67.49)(320.93,67.73)(321.43,67.96)
\qbezier[4](323.67,69.06)(324.07,69.25)(324.46,69.45)
\qbezier[6](324.46,69.45)(324.96,69.7)(325.46,69.95)
\qbezier[6](325.46,69.95)(325.95,70.2)(326.45,70.45)
\qbezier[1](326.45,70.45)(326.49,70.47)(326.53,70.49)
\qbezier[4](328.76,71.64)(329.08,71.81)(329.4,71.98)
\qbezier[6](329.4,71.98)(329.89,72.24)(330.38,72.5)
\qbezier[6](330.38,72.5)(330.87,72.76)(331.36,73.02)
\qbezier[2](331.36,73.02)(331.47,73.08)(331.58,73.14)
\qbezier[3](333.78,74.34)(334.01,74.47)(334.25,74.6)
\qbezier[5](334.25,74.6)(334.73,74.87)(335.21,75.14)
\qbezier[5](335.21,75.14)(335.68,75.41)(336.16,75.67)
\qbezier[3](336.16,75.67)(336.36,75.79)(336.56,75.91)
\qbezier[2](338.73,77.16)(338.85,77.23)(338.98,77.31)
\qbezier[6](338.98,77.31)(339.5,77.62)(340.02,77.93)
\qbezier[6](340.02,77.93)(340.54,78.24)(341.06,78.55)
\qbezier[3](341.06,78.55)(341.27,78.68)(341.47,78.8)
\qbezier[3](343.6,80.12)(343.86,80.28)(344.12,80.44)
\qbezier[6](344.12,80.44)(344.62,80.76)(345.12,81.08)
\qbezier[6](345.12,81.08)(345.62,81.4)(346.12,81.72)
\qbezier[1](346.12,81.72)(346.21,81.78)(346.3,81.84)
\qbezier[4](348.38,83.22)(348.71,83.44)(349.04,83.67)
\qbezier[6](349.04,83.67)(349.51,83.99)(349.99,84.32)
\qbezier[6](349.99,84.32)(350.46,84.65)(350.93,84.98)
\qbezier[1](350.93,84.98)(350.97,85.01)(351.01,85.04)
\qbezier[4](353.04,86.5)(353.35,86.74)(353.67,86.97)
\qbezier[6](353.67,86.97)(354.11,87.3)(354.56,87.64)
\qbezier[6](354.56,87.64)(354.99,87.97)(355.43,88.31)
\qbezier[1](355.43,88.31)(355.51,88.37)(355.59,88.44)
\qbezier[3](357.54,90)(357.75,90.17)(357.95,90.34)
\qbezier[5](357.95,90.34)(358.35,90.68)(358.75,91.02)
\qbezier[5](358.75,91.02)(359.15,91.36)(359.54,91.7)
\qbezier[3](359.54,91.7)(359.76,91.89)(359.97,92.08)
\qbezier[1](361.81,93.78)(361.85,93.82)(361.9,93.87)
\qbezier[6](361.9,93.87)(362.3,94.26)(362.7,94.66)
\qbezier[6](362.7,94.66)(363.09,95.05)(363.47,95.45)
\qbezier[4](363.47,95.45)(363.76,95.76)(364.05,96.06)
\qbezier[5](365.69,97.95)(365.97,98.3)(366.25,98.65)
\qbezier[6](366.25,98.65)(366.6,99.12)(366.95,99.58)
\qbezier[6](366.95,99.58)(367.27,100.05)(367.6,100.52)
\qbezier[4](368.86,102.67)(369.04,103.01)(369.21,103.35)
\qbezier[5](369.21,103.35)(369.42,103.83)(369.64,104.3)
\qbezier[6](369.64,104.3)(369.85,104.87)(370.06,105.44)
\qbezier[1](370.06,105.44)(370.09,105.53)(370.11,105.61)
\qbezier[4](370.67,108.04)(370.72,108.45)(370.78,108.86)
\qbezier[6](370.78,108.86)(370.8,109.43)(370.83,110)
\qbezier[5](337.16,110)(337.15,110.49)(337.14,110.98)
\qbezier[5](337.14,110.98)(337.1,111.47)(337.07,111.95)
\qbezier[5](337.07,111.95)(337,112.44)(336.94,112.93)
\qbezier[2](336.94,112.93)(336.92,113.06)(336.9,113.19)
\qbezier[2](336.35,115.62)(336.32,115.74)(336.28,115.85)
\qbezier[5](336.28,115.85)(336.13,116.34)(335.97,116.82)
\qbezier[5](335.97,116.82)(335.79,117.31)(335.61,117.79)
\qbezier[5](335.61,117.79)(335.43,118.21)(335.26,118.63)
\qbezier[5](334.14,120.87)(333.92,121.25)(333.7,121.64)
\qbezier[6](333.7,121.64)(333.41,122.12)(333.12,122.6)
\qbezier[6](333.12,122.6)(332.81,123.07)(332.49,123.55)
\qbezier[1](332.49,123.55)(332.48,123.57)(332.46,123.59)
\qbezier[3](330.98,125.6)(330.8,125.83)(330.62,126.06)
\qbezier[5](330.62,126.06)(330.3,126.45)(329.98,126.84)
\qbezier[5](329.98,126.84)(329.65,127.23)(329.31,127.61)
\qbezier[3](329.31,127.61)(329.12,127.83)(328.92,128.05)
\qbezier[1](327.21,129.87)(327.18,129.89)(327.16,129.92)
\qbezier[5](327.16,129.92)(326.78,130.3)(326.39,130.68)
\qbezier[5](326.39,130.68)(326,131.05)(325.61,131.43)
\qbezier[5](325.61,131.43)(325.25,131.76)(324.9,132.08)
\qbezier[5](323.03,133.74)(322.63,134.07)(322.23,134.4)
\qbezier[6](322.23,134.4)(321.79,134.77)(321.34,135.13)
\qbezier[5](321.34,135.13)(320.94,135.45)(320.55,135.76)
\qbezier[1](318.56,137.28)(318.56,137.29)(318.55,137.29)
\qbezier[6](318.55,137.29)(318.06,137.65)(317.58,138)
\qbezier[5](317.58,138)(317.16,138.3)(316.74,138.6)
\qbezier[5](316.74,138.6)(316.35,138.87)(315.96,139.15)
\qbezier[4](313.89,140.55)(313.57,140.76)(313.25,140.97)
\qbezier[5](313.25,140.97)(312.8,141.26)(312.35,141.55)
\qbezier[5](312.35,141.55)(311.89,141.83)(311.44,142.12)
\qbezier[2](311.44,142.12)(311.32,142.2)(311.19,142.27)
\qbezier[3](309.06,143.57)(308.85,143.69)(308.64,143.81)
\qbezier[5](308.64,143.81)(308.17,144.09)(307.69,144.37)
\qbezier[6](307.69,144.37)(307.21,144.64)(306.74,144.92)
\qbezier[3](306.74,144.92)(306.51,145.04)(306.29,145.17)
\qbezier[2](304.1,146.37)(303.95,146.45)(303.8,146.53)
\qbezier[6](303.8,146.53)(303.31,146.79)(302.81,147.05)
\qbezier[6](302.81,147.05)(302.31,147.31)(301.81,147.58)
\qbezier[3](301.81,147.58)(301.53,147.71)(301.26,147.85)
\qbezier[2](299.02,148.97)(298.89,149.04)(298.76,149.1)
\qbezier[6](298.76,149.1)(298.24,149.35)(297.73,149.6)
\qbezier[6](297.73,149.6)(297.21,149.84)(296.69,150.09)
\qbezier[3](296.69,150.09)(296.41,150.22)(296.13,150.35)
\qbezier[2](293.86,151.38)(293.7,151.45)(293.54,151.52)
\qbezier[6](293.54,151.52)(293.01,151.76)(292.47,151.99)
\qbezier[6](292.47,151.99)(291.94,152.22)(291.41,152.45)
\qbezier[3](291.41,152.45)(291.16,152.55)(290.92,152.65)
\qbezier[3](288.61,153.6)(288.39,153.69)(288.16,153.78)
\qbezier[6](288.16,153.78)(287.62,154)(287.07,154.21)
\qbezier[6](287.07,154.21)(286.53,154.43)(285.98,154.64)
\qbezier[2](285.98,154.64)(285.8,154.71)(285.63,154.77)
\qbezier[4](283.29,155.64)(282.98,155.76)(282.66,155.87)
\qbezier[6](282.66,155.87)(282.1,156.07)(281.55,156.27)
\qbezier[6](281.55,156.27)(280.99,156.46)(280.43,156.66)
\qbezier[1](280.43,156.66)(280.35,156.69)(280.27,156.71)
\qbezier[5](277.9,157.51)(277.48,157.65)(277.05,157.78)
\qbezier[6](277.05,157.78)(276.48,157.96)(275.91,158.14)
\qbezier[6](275.91,158.14)(275.38,158.31)(274.85,158.47)
\qbezier[6](272.46,159.19)(271.9,159.35)(271.34,159.51)
\qbezier[6](271.34,159.51)(270.77,159.67)(270.19,159.83)
\qbezier[4](270.19,159.83)(269.78,159.94)(269.37,160.05)
\qbezier[2](266.96,160.69)(266.84,160.72)(266.72,160.75)
\qbezier[5](266.72,160.75)(266.21,160.88)(265.7,161.01)
\qbezier[5](265.7,161.01)(265.19,161.13)(264.68,161.26)
\qbezier[4](264.68,161.26)(264.26,161.36)(263.85,161.46)
\qbezier[4](261.41,162.01)(261,162.1)(260.58,162.19)
\qbezier[5](260.58,162.19)(260.07,162.3)(259.55,162.41)
\qbezier[5](259.55,162.41)(259.04,162.52)(258.52,162.62)
\qbezier[2](258.52,162.62)(258.4,162.65)(258.28,162.67)
\qbezier[2](255.83,163.15)(255.62,163.18)(255.42,163.22)
\qbezier[5](255.42,163.22)(254.9,163.31)(254.39,163.41)
\qbezier[5](254.39,163.41)(253.87,163.5)(253.35,163.59)
\qbezier[4](253.35,163.59)(253.01,163.65)(252.68,163.7)
\qbezier[5](250.21,164.09)(249.7,164.17)(249.18,164.25)
\qbezier[5](249.18,164.25)(248.66,164.32)(248.14,164.4)
\qbezier[5](248.14,164.4)(247.62,164.47)(247.1,164.54)
\qbezier[1](247.1,164.54)(247.07,164.54)(247.04,164.54)
\qbezier[3](244.56,164.85)(244.26,164.89)(243.96,164.92)
\qbezier[5](243.96,164.92)(243.43,164.98)(242.91,165.04)
\qbezier[5](242.91,165.04)(242.38,165.09)(241.86,165.15)
\qbezier[3](241.86,165.15)(241.62,165.17)(241.38,165.2)
\qbezier[1](238.89,165.42)(238.8,165.43)(238.71,165.44)
\qbezier[5](238.71,165.44)(238.18,165.48)(237.65,165.52)
\qbezier[5](237.65,165.52)(237.13,165.56)(236.6,165.6)
\qbezier[5](236.6,165.6)(236.15,165.63)(235.69,165.66)
\qbezier[4](233.2,165.8)(232.79,165.82)(232.39,165.84)
\qbezier[5](232.39,165.84)(231.86,165.86)(231.33,165.88)
\qbezier[5](231.33,165.88)(230.8,165.9)(230.28,165.92)
\qbezier[2](230.28,165.92)(230.14,165.92)(230,165.92)
\qbezier[2](227.5,165.98)(227.31,165.98)(227.11,165.99)
\qbezier[5](227.11,165.99)(226.58,165.99)(226.06,166)
\qbezier[5](226.06,166)(225.53,166)(225,166)
\qbezier[4](225,166)(224.65,166)(224.3,166)
\qbezier[5](221.8,165.97)(221.29,165.96)(220.78,165.95)
\qbezier[5](220.78,165.95)(220.25,165.93)(219.72,165.92)
\qbezier[5](219.72,165.92)(219.2,165.9)(218.67,165.88)
\qbezier[1](218.67,165.88)(218.64,165.88)(218.6,165.88)
\qbezier[3](216.11,165.76)(215.81,165.75)(215.51,165.73)
\qbezier[5](215.51,165.73)(214.98,165.7)(214.45,165.67)
\qbezier[5](214.45,165.67)(213.93,165.63)(213.4,165.6)
\qbezier[3](213.4,165.6)(213.16,165.58)(212.91,165.56)
\qbezier[1](210.42,165.36)(210.33,165.36)(210.24,165.35)
\qbezier[5](210.24,165.35)(209.72,165.3)(209.19,165.25)
\qbezier[5](209.19,165.25)(208.67,165.2)(208.14,165.15)
\qbezier[5](208.14,165.15)(207.69,165.1)(207.24,165.05)
\qbezier[4](204.75,164.77)(204.35,164.72)(203.95,164.67)
\qbezier[5](203.95,164.67)(203.43,164.6)(202.9,164.54)
\qbezier[5](202.9,164.54)(202.38,164.47)(201.86,164.4)
\qbezier[2](201.86,164.4)(201.72,164.38)(201.58,164.36)
\qbezier[2](199.11,163.99)(198.92,163.96)(198.73,163.93)
\qbezier[5](198.73,163.93)(198.21,163.85)(197.69,163.76)
\qbezier[5](197.69,163.76)(197.17,163.68)(196.65,163.59)
\qbezier[4](196.65,163.59)(196.3,163.53)(195.95,163.47)
\qbezier[5](193.49,163.02)(193,162.92)(192.51,162.83)
\qbezier[5](192.51,162.83)(191.99,162.73)(191.48,162.62)
\qbezier[5](191.48,162.62)(190.96,162.52)(190.45,162.41)
\qbezier[1](190.45,162.41)(190.4,162.4)(190.35,162.39)
\qbezier[3](187.91,161.86)(187.64,161.8)(187.36,161.74)
\qbezier[5](187.36,161.74)(186.85,161.62)(186.34,161.5)
\qbezier[5](186.34,161.5)(185.83,161.38)(185.32,161.26)
\qbezier[3](185.32,161.26)(185.06,161.19)(184.79,161.13)
\qbezier[2](182.37,160.52)(182.25,160.49)(182.12,160.45)
\qbezier[6](182.12,160.45)(181.54,160.3)(180.96,160.15)
\qbezier[6](180.96,160.15)(180.39,159.99)(179.81,159.83)
\qbezier[3](179.81,159.83)(179.55,159.76)(179.28,159.68)
\qbezier[3](176.88,158.99)(176.62,158.92)(176.37,158.84)
\qbezier[6](176.37,158.84)(175.79,158.67)(175.22,158.5)
\qbezier[6](175.22,158.5)(174.65,158.32)(174.09,158.14)
\qbezier[2](174.09,158.14)(173.95,158.1)(173.82,158.06)
\qbezier[4](171.44,157.29)(171.07,157.17)(170.69,157.04)
\qbezier[6](170.69,157.04)(170.13,156.85)(169.57,156.66)
\qbezier[6](169.57,156.66)(169.01,156.46)(168.45,156.27)
\qbezier[1](168.45,156.27)(168.43,156.26)(168.41,156.25)
\qbezier[5](166.06,155.41)(165.59,155.23)(165.12,155.06)
\qbezier[6](165.12,155.06)(164.57,154.85)(164.02,154.64)
\qbezier[5](164.02,154.64)(163.54,154.45)(163.07,154.27)
\qbezier[6](160.75,153.34)(160.21,153.12)(159.67,152.9)
\qbezier[6](159.67,152.9)(159.13,152.67)(158.59,152.45)
\qbezier[4](158.59,152.45)(158.19,152.27)(157.8,152.1)
\qbezier[1](155.51,151.1)(155.46,151.07)(155.41,151.05)
\qbezier[6](155.41,151.05)(154.88,150.81)(154.36,150.57)
\qbezier[6](154.36,150.57)(153.83,150.33)(153.31,150.09)
\qbezier[4](153.31,150.09)(152.96,149.92)(152.6,149.75)
\qbezier[1](150.35,148.66)(150.28,148.63)(150.22,148.6)
\qbezier[6](150.22,148.6)(149.71,148.34)(149.2,148.09)
\qbezier[6](149.2,148.09)(148.7,147.83)(148.19,147.58)
\qbezier[4](148.19,147.58)(147.85,147.4)(147.5,147.22)
\qbezier[1](145.29,146.04)(145.25,146.02)(145.21,146)
\qbezier[6](145.21,146)(144.72,145.73)(144.23,145.46)
\qbezier[6](144.23,145.46)(143.75,145.19)(143.26,144.92)
\qbezier[5](143.26,144.92)(142.88,144.7)(142.5,144.48)
\qbezier[5](140.34,143.21)(139.91,142.95)(139.48,142.69)
\qbezier[5](139.48,142.69)(139.02,142.41)(138.56,142.12)
\qbezier[5](138.56,142.12)(138.11,141.83)(137.65,141.55)
\qbezier[1](137.65,141.55)(137.64,141.54)(137.62,141.53)
\qbezier[3](135.53,140.16)(135.26,139.98)(134.98,139.79)
\qbezier[5](134.98,139.79)(134.55,139.5)(134.12,139.2)
\qbezier[5](134.12,139.2)(133.69,138.9)(133.26,138.6)
\qbezier[3](133.26,138.6)(133.08,138.47)(132.9,138.34)
\qbezier[3](130.88,136.86)(130.69,136.72)(130.5,136.58)
\qbezier[6](130.5,136.58)(130.04,136.22)(129.57,135.86)
\qbezier[6](129.57,135.86)(129.12,135.5)(128.66,135.13)
\qbezier[2](128.66,135.13)(128.51,135.01)(128.36,134.89)
\qbezier[3](126.45,133.28)(126.24,133.1)(126.04,132.93)
\qbezier[6](126.04,132.93)(125.62,132.55)(125.2,132.18)
\qbezier[6](125.2,132.18)(124.8,131.81)(124.39,131.43)
\qbezier[2](124.39,131.43)(124.24,131.28)(124.08,131.13)
\qbezier[2](122.31,129.37)(122.2,129.26)(122.1,129.15)
\qbezier[5](122.1,129.15)(121.74,128.77)(121.38,128.39)
\qbezier[5](121.38,128.39)(121.03,128)(120.69,127.61)
\qbezier[4](120.69,127.61)(120.42,127.31)(120.16,127)
\qbezier[4](118.59,125.05)(118.38,124.77)(118.18,124.49)
\qbezier[6](118.18,124.49)(117.84,124.02)(117.51,123.55)
\qbezier[6](117.51,123.55)(117.19,123.07)(116.88,122.6)
\qbezier[1](116.88,122.6)(116.83,122.51)(116.77,122.42)
\qbezier[3](115.53,120.25)(115.39,119.99)(115.25,119.72)
\qbezier[5](115.25,119.72)(115.03,119.24)(114.8,118.76)
\qbezier[5](114.8,118.76)(114.6,118.28)(114.39,117.79)
\qbezier[3](114.39,117.79)(114.31,117.56)(114.22,117.33)
\qbezier[1](113.47,114.95)(113.46,114.92)(113.45,114.88)
\qbezier[5](113.45,114.88)(113.34,114.39)(113.23,113.91)
\qbezier[5](113.23,113.91)(113.14,113.42)(113.06,112.93)
\qbezier[5](113.06,112.93)(113,112.44)(112.93,111.95)
\qbezier[1](112.93,111.95)(112.93,111.88)(112.92,111.8)
\qbezier[2](112.85,109.3)(112.86,109.16)(112.86,109.02)
\qbezier[5](112.86,109.02)(112.9,108.53)(112.93,108.05)
\qbezier[5](112.93,108.05)(113,107.56)(113.06,107.07)
\qbezier[5](113.06,107.07)(113.14,106.6)(113.22,106.13)
\qbezier[3](113.86,103.71)(113.94,103.44)(114.03,103.18)
\qbezier[5](114.03,103.18)(114.21,102.69)(114.39,102.21)
\qbezier[5](114.39,102.21)(114.6,101.72)(114.8,101.24)
\qbezier[3](114.8,101.24)(114.92,100.99)(115.04,100.74)
\qbezier[1](116.2,98.53)(116.25,98.44)(116.3,98.36)
\qbezier[6](116.3,98.36)(116.59,97.88)(116.88,97.4)
\qbezier[6](116.88,97.4)(117.19,96.93)(117.51,96.45)
\qbezier[4](117.51,96.45)(117.72,96.15)(117.94,95.84)
\qbezier[5](119.45,93.85)(119.74,93.51)(120.02,93.16)
\qbezier[5](120.02,93.16)(120.35,92.77)(120.69,92.39)
\qbezier[5](120.69,92.39)(121.03,92)(121.38,91.61)
\qbezier[2](121.38,91.61)(121.46,91.53)(121.55,91.44)
\qbezier[3](123.29,89.64)(123.45,89.48)(123.61,89.32)
\qbezier[5](123.61,89.32)(124,88.95)(124.39,88.57)
\qbezier[6](124.39,88.57)(124.8,88.19)(125.2,87.82)
\qbezier[3](125.2,87.82)(125.41,87.64)(125.62,87.45)
\qbezier[2](127.51,85.81)(127.64,85.71)(127.77,85.6)
\qbezier[6](127.77,85.6)(128.21,85.23)(128.66,84.87)
\qbezier[6](128.66,84.87)(129.12,84.5)(129.57,84.14)
\qbezier[3](129.57,84.14)(129.79,83.98)(130,83.81)
\qbezier[3](132,82.31)(132.21,82.15)(132.42,82)
\qbezier[5](132.42,82)(132.84,81.7)(133.26,81.4)
\qbezier[5](133.26,81.4)(133.69,81.1)(134.12,80.8)
\qbezier[3](134.12,80.8)(134.37,80.63)(134.61,80.46)
\qbezier[1](136.69,79.07)(136.72,79.05)(136.75,79.03)
\qbezier[5](136.75,79.03)(137.2,78.74)(137.65,78.45)
\qbezier[5](137.65,78.45)(138.11,78.17)(138.56,77.88)
\qbezier[5](138.56,77.88)(138.98,77.62)(139.4,77.36)
\qbezier[5](141.54,76.08)(141.92,75.86)(142.31,75.63)
\qbezier[6](142.31,75.63)(142.79,75.36)(143.26,75.08)
\qbezier[6](143.26,75.08)(143.75,74.81)(144.23,74.54)
\qbezier[1](144.23,74.54)(144.28,74.52)(144.32,74.49)
\qbezier[4](146.52,73.3)(146.85,73.12)(147.19,72.95)
\qbezier[6](147.19,72.95)(147.69,72.69)(148.19,72.42)
\qbezier[6](148.19,72.42)(148.7,72.17)(149.2,71.91)
\qbezier[1](149.2,71.91)(149.28,71.87)(149.36,71.83)
\qbezier[4](151.6,70.72)(151.94,70.56)(152.27,70.4)
\qbezier[6](152.27,70.4)(152.79,70.16)(153.31,69.91)
\qbezier[6](153.31,69.91)(153.83,69.67)(154.36,69.43)
\qbezier[1](154.36,69.43)(154.43,69.39)(154.5,69.36)
\qbezier[4](156.78,68.34)(157.15,68.18)(157.53,68.01)
\qbezier[6](157.53,68.01)(158.06,67.78)(158.59,67.55)
\qbezier[6](158.59,67.55)(159.13,67.33)(159.67,67.1)
\qbezier[1](159.67,67.1)(159.7,67.09)(159.72,67.08)
\qbezier[5](162.04,66.14)(162.48,65.96)(162.93,65.79)
\qbezier[6](162.93,65.79)(163.47,65.57)(164.02,65.36)
\qbezier[5](164.02,65.36)(164.52,65.17)(165.02,64.98)
\qbezier[6](167.37,64.12)(167.91,63.92)(168.45,63.73)
\qbezier[6](168.45,63.73)(169.01,63.54)(169.57,63.34)
\qbezier[4](169.57,63.34)(169.98,63.2)(170.39,63.06)
\qbezier[1](172.76,62.28)(172.86,62.25)(172.95,62.22)
\qbezier[6](172.95,62.22)(173.52,62.04)(174.09,61.86)
\qbezier[6](174.09,61.86)(174.65,61.68)(175.22,61.5)
\qbezier[3](175.22,61.5)(175.52,61.41)(175.81,61.32)
\qbezier[3](178.21,60.62)(178.44,60.55)(178.66,60.49)
\qbezier[6](178.66,60.49)(179.23,60.33)(179.81,60.17)
\qbezier[6](179.81,60.17)(180.39,60.01)(180.96,59.85)
\qbezier[2](180.96,59.85)(181.13,59.81)(181.3,59.76)
\qbezier[3](183.72,59.14)(184.01,59.06)(184.3,58.99)
\qbezier[5](184.3,58.99)(184.81,58.87)(185.32,58.74)
\qbezier[5](185.32,58.74)(185.83,58.62)(186.34,58.5)
\qbezier[3](186.34,58.5)(186.58,58.44)(186.83,58.39)
\qbezier[1](189.27,57.84)(189.34,57.82)(189.42,57.81)
\qbezier[5](189.42,57.81)(189.93,57.7)(190.45,57.59)
\qbezier[5](190.45,57.59)(190.96,57.48)(191.48,57.38)
\qbezier[5](191.48,57.38)(191.94,57.29)(192.4,57.19)
\qbezier[4](194.86,56.73)(195.24,56.66)(195.61,56.59)
\qbezier[5](195.61,56.59)(196.13,56.5)(196.65,56.41)
\qbezier[5](196.65,56.41)(197.17,56.32)(197.69,56.24)
\qbezier[2](197.69,56.24)(197.85,56.21)(198.01,56.19)
\qbezier[2](200.48,55.8)(200.65,55.78)(200.82,55.75)
\qbezier[5](200.82,55.75)(201.34,55.68)(201.86,55.6)
\qbezier[5](201.86,55.6)(202.38,55.53)(202.9,55.46)
\qbezier[4](202.9,55.46)(203.28,55.41)(203.65,55.37)
\qbezier[5](206.13,55.07)(206.61,55.01)(207.09,54.96)
\qbezier[5](207.09,54.96)(207.62,54.91)(208.14,54.85)
\qbezier[5](208.14,54.85)(208.67,54.8)(209.19,54.75)
\qbezier[1](209.19,54.75)(209.25,54.74)(209.32,54.74)
\qbezier[3](211.81,54.52)(212.08,54.5)(212.35,54.48)
\qbezier[5](212.35,54.48)(212.87,54.44)(213.4,54.4)
\qbezier[5](213.4,54.4)(213.93,54.37)(214.45,54.33)
\qbezier[3](214.45,54.33)(214.73,54.32)(215,54.3)
\qbezier[1](217.5,54.17)(217.55,54.17)(217.61,54.16)
\qbezier[5](217.61,54.16)(218.14,54.14)(218.67,54.12)
\qbezier[5](218.67,54.12)(219.2,54.1)(219.72,54.08)
\qbezier[5](219.72,54.08)(220.21,54.07)(220.69,54.06)
\qbezier[4](223.19,54.01)(223.57,54.01)(223.94,54)
\qbezier[5](223.94,54)(224.47,54)(225,54)
\qbezier[5](225,54)(225.53,54)(226.06,54)
\qbezier[2](226.06,54)(226.22,54)(226.39,54.01)
\qbezier[2](228.89,54.05)(229.06,54.05)(229.22,54.05)
\qbezier[5](229.22,54.05)(229.75,54.07)(230.28,54.08)
\qbezier[5](230.28,54.08)(230.8,54.1)(231.33,54.12)
\qbezier[4](231.33,54.12)(231.71,54.14)(232.09,54.15)
\qbezier[5](234.59,54.28)(235.07,54.3)(235.55,54.33)
\qbezier[5](235.55,54.33)(236.07,54.37)(236.6,54.4)
\qbezier[5](236.6,54.4)(237.13,54.44)(237.65,54.48)
\qbezier[1](237.65,54.48)(237.72,54.48)(237.78,54.49)
\qbezier[3](240.27,54.7)(240.54,54.72)(240.81,54.75)
\qbezier[5](240.81,54.75)(241.33,54.8)(241.86,54.85)
\qbezier[5](241.86,54.85)(242.38,54.91)(242.91,54.96)
\qbezier[3](242.91,54.96)(243.18,54.99)(243.46,55.02)
\qbezier[1](245.94,55.31)(245.99,55.32)(246.05,55.33)
\qbezier[5](246.05,55.33)(246.57,55.4)(247.1,55.46)
\qbezier[5](247.1,55.46)(247.62,55.53)(248.14,55.6)
\qbezier[5](248.14,55.6)(248.63,55.67)(249.11,55.74)
\qbezier[4](251.58,56.12)(251.95,56.18)(252.31,56.24)
\qbezier[5](252.31,56.24)(252.83,56.32)(253.35,56.41)
\qbezier[5](253.35,56.41)(253.87,56.5)(254.39,56.59)
\qbezier[2](254.39,56.59)(254.56,56.62)(254.74,56.65)
\qbezier[2](257.19,57.11)(257.34,57.14)(257.49,57.17)
\qbezier[5](257.49,57.17)(258.01,57.27)(258.52,57.38)
\qbezier[5](258.52,57.38)(259.04,57.48)(259.55,57.59)
\qbezier[4](259.55,57.59)(259.94,57.67)(260.33,57.75)
\qbezier[5](262.77,58.29)(263.21,58.4)(263.66,58.5)
\qbezier[5](263.66,58.5)(264.17,58.62)(264.68,58.74)
\qbezier[5](264.68,58.74)(265.19,58.87)(265.7,58.99)
\qbezier[1](265.7,58.99)(265.79,59.01)(265.88,59.04)
\qbezier[4](268.3,59.66)(268.67,59.76)(269.04,59.85)
\qbezier[6](269.04,59.85)(269.61,60.01)(270.19,60.17)
\qbezier[6](270.19,60.17)(270.77,60.33)(271.34,60.49)
\qbezier[1](271.34,60.49)(271.37,60.5)(271.39,60.5)
\qbezier[5](273.79,61.2)(274.28,61.35)(274.78,61.5)
\qbezier[6](274.78,61.5)(275.35,61.68)(275.91,61.86)
\qbezier[5](275.91,61.86)(276.38,62)(276.85,62.15)
\qbezier[1](279.22,62.93)(279.26,62.94)(279.31,62.96)
\qbezier[6](279.31,62.96)(279.87,63.15)(280.43,63.34)
\qbezier[6](280.43,63.34)(280.99,63.54)(281.55,63.73)
\qbezier[4](281.55,63.73)(281.9,63.85)(282.25,63.98)
\qbezier[2](284.59,64.84)(284.74,64.89)(284.88,64.94)
\qbezier[6](284.88,64.94)(285.43,65.15)(285.98,65.36)
\qbezier[6](285.98,65.36)(286.53,65.57)(287.07,65.79)
\qbezier[3](287.07,65.79)(287.33,65.89)(287.58,65.99)
\qbezier[3](289.9,66.92)(290.11,67.01)(290.33,67.1)
\qbezier[6](290.33,67.1)(290.87,67.33)(291.41,67.55)
\qbezier[6](291.41,67.55)(291.94,67.78)(292.47,68.01)
\qbezier[2](292.47,68.01)(292.66,68.09)(292.84,68.17)
\qbezier[3](295.13,69.19)(295.39,69.31)(295.64,69.43)
\qbezier[6](295.64,69.43)(296.17,69.67)(296.69,69.91)
\qbezier[6](296.69,69.91)(297.21,70.16)(297.73,70.4)
\qbezier[2](297.73,70.4)(297.88,70.47)(298.03,70.55)
\qbezier[3](300.27,71.65)(300.53,71.78)(300.8,71.91)
\qbezier[6](300.8,71.91)(301.3,72.17)(301.81,72.42)
\qbezier[6](301.81,72.42)(302.31,72.69)(302.81,72.95)
\qbezier[2](302.81,72.95)(302.96,73.03)(303.12,73.11)
\qbezier[3](305.32,74.29)(305.54,74.42)(305.77,74.54)
\qbezier[6](305.77,74.54)(306.25,74.81)(306.74,75.08)
\qbezier[6](306.74,75.08)(307.21,75.36)(307.69,75.63)
\qbezier[3](307.69,75.63)(307.9,75.75)(308.1,75.87)
\qbezier[2](310.25,77.15)(310.38,77.23)(310.52,77.31)
\qbezier[5](310.52,77.31)(310.98,77.59)(311.44,77.88)
\qbezier[5](311.44,77.88)(311.89,78.17)(312.35,78.45)
\qbezier[4](312.35,78.45)(312.66,78.65)(312.96,78.85)
\qbezier[5](315.05,80.23)(315.46,80.51)(315.88,80.8)
\qbezier[5](315.88,80.8)(316.31,81.1)(316.74,81.4)
\qbezier[5](316.74,81.4)(317.16,81.7)(317.58,82)
\qbezier[1](317.58,82)(317.62,82.03)(317.67,82.06)
\qbezier[5](319.67,83.56)(320.05,83.85)(320.43,84.14)
\qbezier[6](320.43,84.14)(320.88,84.5)(321.34,84.87)
\qbezier[5](321.34,84.87)(321.76,85.21)(322.18,85.55)
\qbezier[5](324.08,87.17)(324.44,87.5)(324.8,87.82)
\qbezier[6](324.8,87.82)(325.2,88.19)(325.61,88.57)
\qbezier[5](325.61,88.57)(326,88.95)(326.39,89.32)
\qbezier[1](326.39,89.32)(326.41,89.34)(326.42,89.35)
\qbezier[3](328.17,91.14)(328.4,91.38)(328.62,91.61)
\qbezier[5](328.62,91.61)(328.97,92)(329.31,92.39)
\qbezier[5](329.31,92.39)(329.65,92.77)(329.98,93.16)
\qbezier[3](329.98,93.16)(330.13,93.35)(330.29,93.54)
\qbezier[6](331.82,95.51)(332.16,95.98)(332.49,96.45)
\qbezier[6](332.49,96.45)(332.81,96.93)(333.12,97.4)
\qbezier[5](333.12,97.4)(333.36,97.79)(333.59,98.17)
\qbezier[5](334.79,100.37)(334.99,100.8)(335.2,101.24)
\qbezier[5](335.2,101.24)(335.4,101.72)(335.61,102.21)
\qbezier[5](335.61,102.21)(335.79,102.69)(335.97,103.18)
\qbezier[1](335.97,103.18)(335.99,103.25)(336.02,103.32)
\qbezier[2](336.69,105.73)(336.73,105.91)(336.77,106.09)
\qbezier[5](336.77,106.09)(336.86,106.58)(336.94,107.07)
\qbezier[5](336.94,107.07)(337,107.56)(337.07,108.05)
\qbezier[4](337.07,108.05)(337.1,108.47)(337.13,108.89)
\put(35,110){\circle*{3.5}}
\put(415,110){\circle*{3.5}}
\put(25,110){\makebox(0,0)[r]{$o$}}
\put(425,110){\makebox(0,0)[l]{$o$}}
\put(225,235){\makebox(0,0)[c]{Exterior circles: $\rho_x>0$}}
\put(225,-12){\makebox(0,0)[c]{Exterior circles: $\rho_x<0$}}
\linethickness{2pt}
\qbezier[210](202,110)(225,110)(248,110)
\linethickness{0.45pt}
\put(225,124){\makebox(0,0)[c]{Fixed segment}}
\put(225,94){\makebox(0,0)[c]{Clockwise circles: $\rho_x=0$}}
\put(319,168){\vector(2,-1){12}}
\put(327,55){\vector(-2,-1){12}}
\put(304,160){\vector(2,-1){12}}
\put(144,61){\vector(-2,1){12}}
\put(107,152){\makebox(0,0)[c]{\colorbox{white}{$\Sigma_+$}}}
\put(107,68){\makebox(0,0)[c]{\colorbox{white}{$\Sigma_-$}}}
\end{picture}

==> (inline-1) <==
\begin{picture}(450,347)
\linethickness{0.45pt}
\put(0,42){\begin{picture}(450,0)
\put(10,290){\makebox(0,0)[l]{(a) Normalized periodic forcing}}
\put(25,222){\vector(1,0){410}}
\put(440,222){\makebox(0,0)[l]{$x$}}
\put(15,267){\makebox(0,0)[l]{$\varphi_{\lambda^2}/\lambda^2$}}
\qbezier[7](70,185)(70,185.75)(70,186.5)
\qbezier[7](70,189.5)(70,190.25)(70,191)
\qbezier[7](70,194)(70,194.75)(70,195.5)
\qbezier[7](70,198.5)(70,199.25)(70,200)
\qbezier[7](70,203)(70,203.75)(70,204.5)
\qbezier[7](70,207.5)(70,208.25)(70,209)
\qbezier[7](70,212)(70,212.75)(70,213.5)
\qbezier[7](70,216.5)(70,217.25)(70,218)
\qbezier[7](70,221)(70,221.75)(70,222.5)
\qbezier[7](70,225.5)(70,226.25)(70,227)
\qbezier[7](70,230)(70,230.75)(70,231.5)
\qbezier[7](70,234.5)(70,235.25)(70,236)
\qbezier[7](70,239)(70,239.75)(70,240.5)
\qbezier[7](70,243.5)(70,244.25)(70,245)
\qbezier[7](70,248)(70,248.75)(70,249.5)
\qbezier[7](70,252.5)(70,253.25)(70,254)
\qbezier[7](70,257)(70,257.75)(70,258.5)
\qbezier[7](70,261.5)(70,262.25)(70,263)
\qbezier[7](70,266)(70,266.75)(70,267.5)
\qbezier[7](70,270.5)(70,271.25)(70,272)
\put(70,211){\makebox(0,0)[c]{$0$}}
\qbezier[7](390,185)(390,185.75)(390,186.5)
\qbezier[7](390,189.5)(390,190.25)(390,191)
\qbezier[7](390,194)(390,194.75)(390,195.5)
\qbezier[7](390,198.5)(390,199.25)(390,200)
\qbezier[7](390,203)(390,203.75)(390,204.5)
\qbezier[7](390,207.5)(390,208.25)(390,209)
\qbezier[7](390,212)(390,212.75)(390,213.5)
\qbezier[7](390,216.5)(390,217.25)(390,218)
\qbezier[7](390,221)(390,221.75)(390,222.5)
\qbezier[7](390,225.5)(390,226.25)(390,227)
\qbezier[7](390,230)(390,230.75)(390,231.5)
\qbezier[7](390,234.5)(390,235.25)(390,236)
\qbezier[7](390,239)(390,239.75)(390,240.5)
\qbezier[7](390,243.5)(390,244.25)(390,245)
\qbezier[7](390,248)(390,248.75)(390,249.5)
\qbezier[7](390,252.5)(390,253.25)(390,254)
\qbezier[7](390,257)(390,257.75)(390,258.5)
\qbezier[7](390,261.5)(390,262.25)(390,263)
\qbezier[7](390,266)(390,266.75)(390,267.5)
\qbezier[7](390,270.5)(390,271.25)(390,272)
\put(390,211){\makebox(0,0)[c]{$1$}}
\linethickness{0.8pt}
\qbezier[410](30,208)(72.5,223)(115,238)
\qbezier(115,238)(142,248)(151,252)
\qbezier(151,252)(165,258)(177,248)
\qbezier(177,248)(191,238)(201,228)
\qbezier(201,228)(208,222)(220,222)
\qbezier[100](220,222)(231,222)(242,222)
\qbezier(242,222)(254,222)(262,214)
\qbezier(262,214)(274,201)(283,194)
\qbezier(283,194)(295,184)(310,194)
\qbezier(310,194)(321,200)(345,207)
\qbezier[410](345,207)(387.5,222)(430,237)
\linethickness{0.45pt}
\put(268,266){\makebox(0,0)[c]{$\varphi_{\lambda^2}(x+1)=\varphi_{\lambda^2}(x)$}}
\put(225,170){\makebox(0,0)[c]{$\varphi_{\lambda^2}(n+t)=\dfrac{\lambda^2}{1+\lambda}t\quad(n\in\mathbb Z,\ |t|<r_0/(1+\lambda))$}}
\put(10,145){\makebox(0,0)[l]{(b) Invariant graphs above the separatrix}}
\put(25,35){\vector(1,0){410}}
\put(440,35){\makebox(0,0)[l]{$x$}}
\put(20,128){\makebox(0,0)[l]{$y/\lambda$}}
\qbezier[7](70,25)(70,25.75)(70,26.5)
\qbezier[7](70,29.5)(70,30.25)(70,31)
\qbezier[7](70,34)(70,34.75)(70,35.5)
\qbezier[7](70,38.5)(70,39.25)(70,40)
\qbezier[7](70,43)(70,43.75)(70,44.5)
\qbezier[7](70,47.5)(70,48.25)(70,49)
\qbezier[7](70,52)(70,52.75)(70,53.5)
\qbezier[7](70,56.5)(70,57.25)(70,58)
\qbezier[7](70,61)(70,61.75)(70,62.5)
\qbezier[7](70,65.5)(70,66.25)(70,67)
\qbezier[7](70,70)(70,70.75)(70,71.5)
\qbezier[7](70,74.5)(70,75.25)(70,76)
\qbezier[7](70,79)(70,79.75)(70,80.5)
\qbezier[7](70,83.5)(70,84.25)(70,85)
\qbezier[7](70,88)(70,88.75)(70,89.5)
\qbezier[7](70,92.5)(70,93.25)(70,94)
\qbezier[7](70,97)(70,97.75)(70,98.5)
\qbezier[7](70,101.5)(70,102.25)(70,103)
\qbezier[7](70,106)(70,106.75)(70,107.5)
\qbezier[7](70,110.5)(70,111.25)(70,112)
\qbezier[7](70,115)(70,115.75)(70,116.5)
\qbezier[7](70,119.5)(70,120.25)(70,121)
\qbezier[7](390,25)(390,25.75)(390,26.5)
\qbezier[7](390,29.5)(390,30.25)(390,31)
\qbezier[7](390,34)(390,34.75)(390,35.5)
\qbezier[7](390,38.5)(390,39.25)(390,40)
\qbezier[7](390,43)(390,43.75)(390,44.5)
\qbezier[7](390,47.5)(390,48.25)(390,49)
\qbezier[7](390,52)(390,52.75)(390,53.5)
\qbezier[7](390,56.5)(390,57.25)(390,58)
\qbezier[7](390,61)(390,61.75)(390,62.5)
\qbezier[7](390,65.5)(390,66.25)(390,67)
\qbezier[7](390,70)(390,70.75)(390,71.5)
\qbezier[7](390,74.5)(390,75.25)(390,76)
\qbezier[7](390,79)(390,79.75)(390,80.5)
\qbezier[7](390,83.5)(390,84.25)(390,85)
\qbezier[7](390,88)(390,88.75)(390,89.5)
\qbezier[7](390,92.5)(390,93.25)(390,94)
\qbezier[7](390,97)(390,97.75)(390,98.5)
\qbezier[7](390,101.5)(390,102.25)(390,103)
\qbezier[7](390,106)(390,106.75)(390,107.5)
\qbezier[7](390,110.5)(390,111.25)(390,112)
\qbezier[7](390,115)(390,115.75)(390,116.5)
\qbezier[7](390,119.5)(390,120.25)(390,121)
\linethickness{1pt}
\qbezier(25,56)(47,44)(70,35)
\qbezier(70,35)(132,66)(181,100)
\qbezier(181,100)(230,124)(279,100)
\qbezier(279,100)(328,66)(390,35)
\qbezier(390,35)(411,44)(433,56)
\linethickness{0.45pt}
\qbezier[30](25,63)(56,45)(70,45)
\qbezier[30](70,45)(85,45)(181,107)
\qbezier[30](181,107)(230,131)(279,107)
\qbezier[30](279,107)(375,45)(390,45)
\qbezier[30](390,45)(404,45)(433,63)
\qbezier[8](25,69)(25.73,68.58)(26.47,68.15)
\qbezier[7](26.47,68.15)(27.12,67.78)(27.77,67.41)
\qbezier[5](29.95,66.18)(30.35,65.96)(30.75,65.73)
\qbezier[8](30.75,65.73)(31.45,65.35)(32.14,64.97)
\qbezier[4](32.14,64.97)(32.45,64.8)(32.76,64.63)
\qbezier[7](34.96,63.45)(35.57,63.12)(36.19,62.8)
\qbezier[7](36.19,62.8)(36.85,62.45)(37.51,62.11)
\qbezier[2](37.51,62.11)(37.65,62.04)(37.79,61.97)
\qbezier[1](40.02,60.83)(40.05,60.82)(40.07,60.81)
\qbezier[7](40.07,60.81)(40.7,60.49)(41.33,60.18)
\qbezier[7](41.33,60.18)(41.94,59.88)(42.56,59.58)
\qbezier[2](42.56,59.58)(42.73,59.5)(42.89,59.42)
\qbezier[5](45.15,58.36)(45.65,58.13)(46.15,57.9)
\qbezier[6](46.15,57.9)(46.73,57.64)(47.31,57.38)
\qbezier[4](47.31,57.38)(47.69,57.21)(48.07,57.04)
\qbezier[2](50.37,56.06)(50.52,56)(50.67,55.94)
\qbezier[6](50.67,55.94)(51.21,55.72)(51.75,55.5)
\qbezier[6](51.75,55.5)(52.28,55.29)(52.81,55.08)
\qbezier[3](52.81,55.08)(53.08,54.98)(53.34,54.88)
\qbezier[1](55.69,54.02)(55.79,53.98)(55.88,53.95)
\qbezier[5](55.88,53.95)(56.37,53.78)(56.87,53.61)
\qbezier[5](56.87,53.61)(57.35,53.45)(57.83,53.3)
\qbezier[5](57.83,53.3)(58.28,53.16)(58.73,53.01)
\qbezier[2](61.13,52.33)(61.32,52.28)(61.5,52.23)
\qbezier[5](61.5,52.23)(61.94,52.13)(62.37,52.02)
\qbezier[4](62.37,52.02)(62.79,51.92)(63.22,51.83)
\qbezier[4](63.22,51.83)(63.63,51.74)(64.05,51.65)
\qbezier[1](64.05,51.65)(64.15,51.63)(64.25,51.61)
\qbezier[3](66.72,51.22)(66.95,51.19)(67.18,51.16)
\qbezier[4](67.18,51.16)(67.55,51.13)(67.91,51.09)
\qbezier[4](67.91,51.09)(68.27,51.07)(68.63,51.04)
\qbezier[4](68.63,51.04)(68.98,51.03)(69.32,51.01)
\qbezier[3](69.32,51.01)(69.62,51.01)(69.91,51)
\qbezier[2](72.39,51.28)(72.53,51.31)(72.67,51.34)
\qbezier[2](72.67,51.34)(72.86,51.39)(73.06,51.43)
\qbezier[2](73.06,51.43)(73.27,51.48)(73.47,51.53)
\qbezier[2](73.47,51.53)(73.68,51.59)(73.9,51.64)
\qbezier[3](73.9,51.64)(74.11,51.7)(74.33,51.77)
\qbezier[3](74.33,51.77)(74.56,51.83)(74.78,51.9)
\qbezier[3](74.78,51.9)(75.02,51.97)(75.25,52.04)
\qbezier[2](75.25,52.04)(75.36,52.08)(75.48,52.12)
\qbezier[3](77.84,52.94)(78.09,53.03)(78.33,53.13)
\qbezier[3](78.33,53.13)(78.61,53.24)(78.9,53.34)
\qbezier[3](78.9,53.34)(79.18,53.46)(79.47,53.57)
\qbezier[3](79.47,53.57)(79.77,53.69)(80.06,53.81)
\qbezier[3](80.06,53.81)(80.36,53.94)(80.67,54.06)
\qbezier[1](80.67,54.06)(80.74,54.09)(80.81,54.12)
\qbezier[1](83.11,55.12)(83.16,55.14)(83.22,55.17)
\qbezier[4](83.22,55.17)(83.56,55.32)(83.9,55.47)
\qbezier[4](83.9,55.47)(84.24,55.63)(84.58,55.78)
\qbezier[4](84.58,55.78)(84.93,55.95)(85.28,56.11)
\qbezier[4](85.28,56.11)(85.64,56.28)(86,56.44)
\qbezier[1](86,56.44)(86.01,56.45)(86.01,56.45)
\qbezier[4](88.27,57.53)(88.63,57.71)(89,57.89)
\qbezier[4](89,57.89)(89.39,58.08)(89.78,58.28)
\qbezier[5](89.78,58.28)(90.18,58.48)(90.58,58.68)
\qbezier[3](90.58,58.68)(90.86,58.81)(91.14,58.95)
\qbezier[3](93.36,60.09)(93.64,60.23)(93.92,60.38)
\qbezier[5](93.92,60.38)(94.35,60.6)(94.78,60.83)
\qbezier[5](94.78,60.83)(95.23,61.06)(95.67,61.29)
\qbezier[3](95.67,61.29)(95.93,61.43)(96.2,61.57)
\qbezier[5](98.4,62.75)(98.87,63)(99.33,63.25)
\qbezier[5](99.33,63.25)(99.81,63.5)(100.28,63.76)
\qbezier[5](100.28,63.76)(100.75,64.02)(101.22,64.27)
\qbezier[5](103.41,65.48)(103.82,65.7)(104.23,65.93)
\qbezier[6](104.23,65.93)(104.74,66.22)(105.25,66.5)
\qbezier[5](105.25,66.5)(105.73,66.77)(106.2,67.03)
\qbezier[1](108.38,68.26)(108.39,68.27)(108.4,68.27)
\qbezier[6](108.4,68.27)(108.93,68.58)(109.47,68.88)
\qbezier[6](109.47,68.88)(110.02,69.19)(110.56,69.5)
\qbezier[4](110.56,69.5)(110.86,69.67)(111.16,69.85)
\qbezier[4](113.33,71.09)(113.62,71.26)(113.92,71.43)
\qbezier[7](113.92,71.43)(114.49,71.77)(115.06,72.1)
\qbezier[6](115.06,72.1)(115.58,72.4)(116.1,72.7)
\qbezier[2](118.25,73.96)(118.42,74.06)(118.58,74.15)
\qbezier[7](118.58,74.15)(119.18,74.51)(119.78,74.86)
\qbezier[7](119.78,74.86)(120.39,75.22)(121,75.58)
\qbezier[1](121,75.58)(121.01,75.58)(121.01,75.59)
\qbezier[2](123.16,76.86)(123.32,76.95)(123.47,77.05)
\qbezier[7](123.47,77.05)(124.1,77.42)(124.73,77.8)
\qbezier[7](124.73,77.8)(125.32,78.15)(125.91,78.5)
\qbezier[3](128.05,79.79)(128.32,79.95)(128.58,80.11)
\qbezier[7](128.58,80.11)(129.24,80.5)(129.9,80.9)
\qbezier[5](129.9,80.9)(130.34,81.17)(130.79,81.44)
\qbezier[6](132.93,82.74)(133.42,83.04)(133.92,83.34)
\qbezier[8](133.92,83.34)(134.6,83.76)(135.28,84.17)
\qbezier[3](135.28,84.17)(135.47,84.29)(135.66,84.4)
\qbezier[2](137.79,85.71)(137.93,85.79)(138.06,85.88)
\qbezier[8](138.06,85.88)(138.77,86.31)(139.47,86.74)
\qbezier[6](139.47,86.74)(140,87.06)(140.52,87.39)
\qbezier[7](142.65,88.7)(143.22,89.05)(143.78,89.4)
\qbezier[8](143.78,89.4)(144.52,89.86)(145.25,90.31)
\qbezier[1](145.25,90.31)(145.31,90.35)(145.37,90.39)
\qbezier[4](147.49,91.71)(147.86,91.93)(148.22,92.16)
\qbezier[9](148.22,92.16)(148.98,92.63)(149.73,93.1)
\qbezier[3](149.73,93.1)(149.97,93.25)(150.2,93.4)
\qbezier[3](152.32,94.73)(152.55,94.87)(152.78,95.02)
\qbezier[9](152.78,95.02)(153.56,95.5)(154.33,95.99)
\qbezier[4](154.33,95.99)(154.68,96.21)(155.03,96.43)
\qbezier[2](157.15,97.76)(157.31,97.87)(157.47,97.97)
\qbezier[9](157.47,97.97)(158.27,98.47)(159.06,98.97)
\qbezier[5](159.06,98.97)(159.46,99.22)(159.85,99.47)
\qbezier[2](161.96,100.81)(162.12,100.91)(162.28,101.01)
\qbezier[9](162.28,101.01)(163.1,101.53)(163.92,102.05)
\qbezier[5](163.92,102.05)(164.29,102.29)(164.67,102.53)
\qbezier[3](166.77,103.87)(167,104.01)(167.22,104.16)
\qbezier[10](167.22,104.16)(168.06,104.69)(168.9,105.22)
\qbezier[4](168.9,105.22)(169.18,105.41)(169.47,105.59)
\qbezier[4](171.58,106.94)(171.93,107.17)(172.28,107.39)
\qbezier[10](172.28,107.39)(173.14,107.94)(174,108.49)
\qbezier[2](174,108.49)(174.14,108.58)(174.27,108.67)
\qbezier[6](176.37,110.02)(176.92,110.37)(177.47,110.72)
\qbezier[9](177.47,110.72)(178.27,111.24)(179.06,111.75)
\qbezier[5](181.18,113.09)(181.63,113.3)(182.08,113.52)
\qbezier[6](182.08,113.52)(182.62,113.78)(183.15,114.03)
\qbezier[5](183.15,114.03)(183.61,114.24)(184.07,114.46)
\qbezier[1](186.35,115.48)(186.37,115.48)(186.38,115.49)
\qbezier[6](186.38,115.49)(186.92,115.72)(187.46,115.96)
\qbezier[6](187.46,115.96)(188,116.18)(188.54,116.41)
\qbezier[4](188.54,116.41)(188.92,116.56)(189.3,116.72)
\qbezier[1](191.62,117.64)(191.7,117.67)(191.77,117.7)
\qbezier[6](191.77,117.7)(192.31,117.9)(192.85,118.1)
\qbezier[6](192.85,118.1)(193.38,118.3)(193.92,118.49)
\qbezier[4](193.92,118.49)(194.27,118.62)(194.63,118.74)
\qbezier[1](196.99,119.55)(197.07,119.58)(197.15,119.61)
\qbezier[6](197.15,119.61)(197.69,119.78)(198.23,119.96)
\qbezier[6](198.23,119.96)(198.77,120.12)(199.31,120.29)
\qbezier[4](199.31,120.29)(199.68,120.4)(200.04,120.51)
\qbezier[1](202.45,121.21)(202.49,121.22)(202.54,121.23)
\qbezier[6](202.54,121.23)(203.08,121.38)(203.62,121.52)
\qbezier[6](203.62,121.52)(204.15,121.66)(204.69,121.8)
\qbezier[4](204.69,121.8)(205.12,121.9)(205.54,122.01)
\qbezier[5](207.98,122.58)(208.49,122.69)(209,122.8)
\qbezier[5](209,122.8)(209.54,122.91)(210.08,123.02)
\qbezier[5](210.08,123.02)(210.6,123.12)(211.11,123.22)
\qbezier[4](213.58,123.65)(213.98,123.72)(214.38,123.78)
\qbezier[5](214.38,123.78)(214.92,123.86)(215.46,123.94)
\qbezier[5](215.46,123.94)(216,124.02)(216.54,124.09)
\qbezier[1](216.54,124.09)(216.64,124.11)(216.74,124.12)
\qbezier[3](219.22,124.42)(219.5,124.45)(219.77,124.48)
\qbezier[5](219.77,124.48)(220.31,124.53)(220.85,124.58)
\qbezier[5](220.85,124.58)(221.38,124.63)(221.92,124.67)
\qbezier[3](221.92,124.67)(222.17,124.69)(222.41,124.71)
\qbezier[2](224.9,124.87)(225.03,124.88)(225.15,124.88)
\qbezier[5](225.15,124.88)(225.69,124.91)(226.23,124.93)
\qbezier[5](226.23,124.93)(226.77,124.95)(227.31,124.96)
\qbezier[4](227.31,124.96)(227.7,124.97)(228.1,124.98)
\qbezier[5](230.6,125)(231.11,124.99)(231.62,124.99)
\qbezier[5](231.62,124.99)(232.15,124.98)(232.69,124.96)
\qbezier[5](232.69,124.96)(233.23,124.95)(233.77,124.93)
\qbezier[1](233.77,124.93)(233.79,124.93)(233.8,124.93)
\qbezier[4](236.3,124.8)(236.65,124.78)(237,124.76)
\qbezier[5](237,124.76)(237.54,124.71)(238.08,124.67)
\qbezier[5](238.08,124.67)(238.62,124.63)(239.15,124.58)
\qbezier[2](239.15,124.58)(239.32,124.57)(239.49,124.55)
\qbezier[2](241.97,124.28)(242.18,124.26)(242.38,124.23)
\qbezier[5](242.38,124.23)(242.92,124.16)(243.46,124.09)
\qbezier[5](243.46,124.09)(244,124.02)(244.54,123.94)
\qbezier[3](244.54,123.94)(244.84,123.9)(245.14,123.85)
\qbezier[1](247.61,123.45)(247.69,123.44)(247.77,123.42)
\qbezier[5](247.77,123.42)(248.31,123.32)(248.85,123.22)
\qbezier[5](248.85,123.22)(249.38,123.12)(249.92,123.02)
\qbezier[4](249.92,123.02)(250.34,122.93)(250.75,122.85)
\qbezier[5](253.2,122.31)(253.71,122.19)(254.23,122.07)
\qbezier[6](254.23,122.07)(254.77,121.93)(255.31,121.8)
\qbezier[5](255.31,121.8)(255.8,121.67)(256.3,121.54)
\qbezier[5](258.71,120.88)(259.16,120.75)(259.62,120.62)
\qbezier[6](259.62,120.62)(260.15,120.45)(260.69,120.29)
\qbezier[6](260.69,120.29)(261.23,120.12)(261.77,119.96)
\qbezier[1](261.77,119.96)(261.77,119.95)(261.78,119.95)
\qbezier[5](264.15,119.17)(264.57,119.02)(265,118.88)
\qbezier[6](265,118.88)(265.54,118.69)(266.08,118.49)
\qbezier[6](266.08,118.49)(266.62,118.3)(267.15,118.1)
\qbezier[1](267.15,118.1)(267.16,118.1)(267.16,118.1)
\qbezier[5](269.5,117.2)(269.94,117.03)(270.38,116.85)
\qbezier[6](270.38,116.85)(270.92,116.63)(271.46,116.41)
\qbezier[5](271.46,116.41)(271.96,116.2)(272.46,115.99)
\qbezier[6](274.75,114.99)(275.26,114.76)(275.77,114.53)
\qbezier[6](275.77,114.53)(276.31,114.28)(276.85,114.03)
\qbezier[5](276.85,114.03)(277.25,113.84)(277.66,113.65)
\qbezier[5](279.85,112.45)(280.31,112.16)(280.77,111.86)
\qbezier[10](280.77,111.86)(281.65,111.29)(282.53,110.72)
\qbezier[1](282.53,110.72)(282.53,110.72)(282.54,110.72)
\qbezier[8](284.64,109.37)(285.32,108.93)(286,108.49)
\qbezier[8](286,108.49)(286.67,108.07)(287.33,107.64)
\qbezier[9](289.44,106.29)(290.27,105.76)(291.1,105.22)
\qbezier[6](291.1,105.22)(291.62,104.89)(292.13,104.57)
\qbezier[2](294.24,103.22)(294.34,103.16)(294.44,103.1)
\qbezier[9](294.44,103.1)(295.26,102.57)(296.08,102.05)
\qbezier[5](296.08,102.05)(296.51,101.78)(296.94,101.5)
\qbezier[2](299.05,100.17)(299.19,100.08)(299.33,99.99)
\qbezier[9](299.33,99.99)(300.14,99.48)(300.94,98.97)
\qbezier[5](300.94,98.97)(301.35,98.71)(301.76,98.45)
\qbezier[2](303.87,97.12)(303.99,97.05)(304.1,96.97)
\qbezier[9](304.1,96.97)(304.89,96.48)(305.67,95.99)
\qbezier[5](305.67,95.99)(306.12,95.7)(306.58,95.42)
\qbezier[1](308.7,94.09)(308.72,94.07)(308.75,94.06)
\qbezier[9](308.75,94.06)(309.51,93.58)(310.27,93.1)
\qbezier[7](310.27,93.1)(310.84,92.75)(311.41,92.39)
\qbezier[7](313.53,91.07)(314.14,90.69)(314.75,90.31)
\qbezier[8](314.75,90.31)(315.48,89.86)(316.22,89.4)
\qbezier[1](316.22,89.4)(316.23,89.39)(316.25,89.38)
\qbezier[4](318.38,88.07)(318.74,87.84)(319.1,87.62)
\qbezier[8](319.1,87.62)(319.82,87.18)(320.53,86.74)
\qbezier[4](320.53,86.74)(320.81,86.56)(321.1,86.39)
\qbezier[1](323.23,85.08)(323.28,85.05)(323.33,85.02)
\qbezier[8](323.33,85.02)(324.02,84.6)(324.72,84.17)
\qbezier[7](324.72,84.17)(325.34,83.79)(325.96,83.41)
\qbezier[4](328.1,82.11)(328.44,81.91)(328.78,81.7)
\qbezier[8](328.78,81.7)(329.44,81.3)(330.1,80.9)
\qbezier[4](330.1,80.9)(330.47,80.68)(330.84,80.46)
\qbezier[6](332.98,79.17)(333.49,78.86)(334,78.56)
\qbezier[7](334,78.56)(334.64,78.18)(335.27,77.8)
\qbezier[3](335.27,77.8)(335.5,77.66)(335.73,77.52)
\qbezier[6](337.87,76.25)(338.44,75.91)(339,75.58)
\qbezier[7](339,75.58)(339.61,75.22)(340.22,74.86)
\qbezier[3](340.22,74.86)(340.42,74.74)(340.63,74.62)
\qbezier[6](342.78,73.35)(343.28,73.06)(343.78,72.77)
\qbezier[7](343.78,72.77)(344.36,72.43)(344.94,72.1)
\qbezier[4](344.94,72.1)(345.24,71.92)(345.55,71.74)
\qbezier[4](347.71,70.49)(348.02,70.31)(348.33,70.14)
\qbezier[6](348.33,70.14)(348.89,69.82)(349.44,69.5)
\qbezier[6](349.44,69.5)(349.96,69.2)(350.49,68.9)
\qbezier[6](352.67,67.67)(353.19,67.37)(353.72,67.08)
\qbezier[6](353.72,67.08)(354.23,66.79)(354.75,66.5)
\qbezier[4](354.75,66.5)(355.1,66.3)(355.46,66.11)
\qbezier[1](357.65,64.89)(357.71,64.86)(357.77,64.83)
\qbezier[6](357.77,64.83)(358.26,64.56)(358.75,64.29)
\qbezier[5](358.75,64.29)(359.23,64.03)(359.72,63.76)
\qbezier[4](359.72,63.76)(360.09,63.56)(360.45,63.36)
\qbezier[5](362.66,62.18)(363.05,61.97)(363.44,61.76)
\qbezier[5](363.44,61.76)(363.89,61.53)(364.33,61.29)
\qbezier[5](364.33,61.29)(364.77,61.06)(365.22,60.83)
\qbezier[2](365.22,60.83)(365.35,60.76)(365.49,60.69)
\qbezier[1](367.71,59.54)(367.74,59.52)(367.78,59.5)
\qbezier[5](367.78,59.5)(368.19,59.29)(368.6,59.08)
\qbezier[5](368.6,59.08)(369.01,58.88)(369.42,58.68)
\qbezier[5](369.42,58.68)(369.82,58.48)(370.22,58.28)
\qbezier[2](370.22,58.28)(370.39,58.19)(370.57,58.1)
\qbezier[3](372.82,57.01)(373.04,56.9)(373.27,56.79)
\qbezier[4](373.27,56.79)(373.64,56.62)(374,56.44)
\qbezier[4](374,56.44)(374.36,56.28)(374.72,56.11)
\qbezier[4](374.72,56.11)(375.07,55.95)(375.42,55.78)
\qbezier[2](375.42,55.78)(375.56,55.72)(375.71,55.65)
\qbezier[1](378,54.63)(378.04,54.61)(378.08,54.59)
\qbezier[4](378.08,54.59)(378.4,54.46)(378.72,54.32)
\qbezier[4](378.72,54.32)(379.02,54.19)(379.33,54.06)
\qbezier[3](379.33,54.06)(379.64,53.94)(379.94,53.81)
\qbezier[3](379.94,53.81)(380.23,53.69)(380.53,53.57)
\qbezier[3](380.53,53.57)(380.74,53.49)(380.95,53.4)
\qbezier[3](383.29,52.53)(383.54,52.44)(383.78,52.36)
\qbezier[3](383.78,52.36)(384.02,52.28)(384.27,52.2)
\qbezier[3](384.27,52.2)(384.51,52.12)(384.75,52.04)
\qbezier[3](384.75,52.04)(384.98,51.97)(385.22,51.9)
\qbezier[3](385.22,51.9)(385.44,51.83)(385.67,51.77)
\qbezier[3](385.67,51.77)(385.89,51.7)(386.1,51.64)
\qbezier[2](386.1,51.64)(386.23,51.61)(386.35,51.58)
\qbezier[2](388.8,51.08)(388.95,51.07)(389.1,51.05)
\qbezier[2](389.1,51.05)(389.26,51.03)(389.42,51.02)
\qbezier[2](389.42,51.02)(389.57,51.01)(389.72,51.01)
\qbezier[2](389.72,51.01)(389.86,51)(390,51)
\qbezier[4](390,51)(390.35,51.01)(390.69,51.01)
\qbezier[4](390.69,51.01)(391.05,51.03)(391.4,51.04)
\qbezier[3](391.4,51.04)(391.7,51.06)(391.99,51.09)
\qbezier[4](394.47,51.39)(394.84,51.46)(395.22,51.52)
\qbezier[4](395.22,51.52)(395.63,51.6)(396.03,51.69)
\qbezier[4](396.03,51.69)(396.45,51.78)(396.87,51.87)
\qbezier[4](396.87,51.87)(397.24,51.95)(397.6,52.04)
\qbezier[2](400.02,52.7)(400.2,52.75)(400.39,52.81)
\qbezier[5](400.39,52.81)(400.85,52.95)(401.31,53.1)
\qbezier[5](401.31,53.1)(401.78,53.25)(402.25,53.41)
\qbezier[4](402.25,53.41)(402.66,53.55)(403.06,53.69)
\qbezier[4](405.4,54.56)(405.8,54.71)(406.2,54.87)
\qbezier[6](406.2,54.87)(406.71,55.07)(407.23,55.28)
\qbezier[6](407.23,55.28)(407.75,55.5)(408.28,55.72)
\qbezier[1](408.28,55.72)(408.32,55.74)(408.37,55.76)
\qbezier[5](410.66,56.77)(411.09,56.97)(411.53,57.17)
\qbezier[6](411.53,57.17)(412.09,57.43)(412.65,57.69)
\qbezier[5](412.65,57.69)(413.1,57.91)(413.55,58.13)
\qbezier[2](415.79,59.23)(415.96,59.31)(416.12,59.4)
\qbezier[7](416.12,59.4)(416.71,59.7)(417.31,60.01)
\qbezier[7](417.31,60.01)(417.91,60.32)(418.52,60.64)
\qbezier[1](418.52,60.64)(418.58,60.67)(418.64,60.7)
\qbezier[1](420.84,61.88)(420.92,61.92)(420.99,61.96)
\qbezier[7](420.99,61.96)(421.62,62.31)(422.25,62.66)
\qbezier[7](422.25,62.66)(422.89,63.02)(423.53,63.38)
\qbezier[1](423.53,63.38)(423.59,63.41)(423.64,63.44)
\qbezier[2](425.81,64.68)(425.98,64.78)(426.15,64.88)
\qbezier[8](426.15,64.88)(426.82,65.27)(427.48,65.66)
\qbezier[6](427.48,65.66)(428.03,65.98)(428.57,66.3)
\qbezier[5](430.71,67.59)(431.15,67.86)(431.59,68.13)
\qbezier[8](431.59,68.13)(432.3,68.57)(433,69)
\qbezier(25,75)(56,57)(70,57)
\qbezier(70,57)(85,57)(181,119)
\qbezier(181,119)(230,143)(279,119)
\qbezier(279,119)(375,57)(390,57)
\qbezier(390,57)(404,57)(433,75)
\put(70,35){\circle*{3}}
\put(390,35){\circle*{3}}
\put(70,20){\makebox(0,0)[c]{$o$}}
\put(390,20){\makebox(0,0)[c]{$\tau(o)$}}
\put(225,74){\makebox(0,0)[c]{$\widetilde\Sigma_\lambda$}}
\put(93,111){\makebox(0,0)[c]{$k\uparrow$}}
\put(96,99){\vector(0,-1){17}}
\put(225,2){\makebox(0,0)[c]{$u_{\lambda,k}\in C^\infty(\mathbb T),\quad u_{\lambda,k}>\psi_\lambda,\quad k_1<k_2<k_3$}}
\end{picture}
